Counting factorizations of Coxeter elements into products of reflections

In this paper, we count factorizations of Coxeter elements in well-generated complex reflection groups into products of reflections. We obtain a simple product formula for the exponential generating function of such factorizations, which is expressed uniformly in terms of natural parameters of the group. In the case of factorizations of minimal length, we recover a formula due to P. Deligne, J. Tits and D. Zagier in the real case and to D. Bessis in the complex case. For the symmetric group, our formula specializes to a formula of D. M. Jackson.

==> (inline-0) <==
\begin{tabular}{c || c | c | c | c }
    type & order & degrees & codegrees & \small \# irr.rep.\\
    \hline
    \hline
    &&&\\[-10pt]
    $G_4$ & $24$ & $4,6$ & $0,2$ & $7$ \\
    \hline
    &&&\\[-10pt]
    $G_5$ & $72$ & $6,12$ & $0,6$ & $21$ \\
    \hline
    &&&\\[-10pt]
    $G_6$ & $48$ & $4,12$ & $0,8$ & $14$ \\
    \hline
    &&&\\[-10pt]
    $G_8$ & $96$ & $8,12$ & $0,4$ & $16$ \\
    \hline
    &&&\\[-10pt]
    $G_9$ & $192$ & $8,24$ & $0,16$ & $32$ \\
    \hline
    &&&\\[-10pt]
    $G_{10}$ & $288$ & $12,24$ & $0,12$ & $48$ \\
    \hline
    &&&\\[-10pt]
    $G_{14}$ & $144$ & $6,24$ & $0,18$ & $24$ \\
    \hline
    &&&\\[-10pt]
    $G_{16}$ & $600$ & $20,30$ & $0,10$ & $45$ \\
    \hline
    &&&\\[-10pt]
    $G_{17}$ & $1200$ & $20,60$ & $0,40$ & $90$ \\
    \hline
    &&&\\[-10pt]
    $G_{18}$ & $1800$ & $30,60$ & $0,30$ & $135$ \\
    \hline
    &&&\\[-10pt]
    $G_{20}$ & $360$ & $12,30$ & $0,18$ & $27$ \\
    \hline
    &&&\\[-10pt]
    $G_{21}$ & $720$ & $12,60$ & $0,48$ & $54$ \\
    \hline
    &&&\\[-10pt]
    $G_{23}$ & $120$ & $2,6,10$ & $0,4,8$ & $10$ \\
    \hline
    &&&\\[-10pt]
    $G_{24}$ & $336$ & $4,6,14$ & $0,8,10$ & $12$ \\
    \hline
    &&&\\[-10pt]
    $G_{25}$ & $648$ & $6,9,12$ & $0,3,6$ & $24$ \\
    \hline
    &&&\\[-10pt]
    $G_{26}$ & $1296$ & $6,12,18$ & $0,6,12$ & $48$ \\
    \hline
    &&&\\[-10pt]
    $G_{27}$ & $2160$ & $6,12,30$ & $0,18,24$ & $34$ \\
    \hline
    &&&\\[-10pt]
    $G_{28}$ & $1152$ & $2,6,8,12$ & $0,4,6,10$ & $25$ \\
    \hline
    &&&\\[-10pt]
    $G_{29}$ & $7680$ & $4,8,12,20$ & $0,8,12,16$ & $37$ \\
    \hline
    &&&\\[-10pt]
    $G_{30}$ & $14400$ & $2,12,20,30$ & $0,10,18,28$ & $34$ \\
    \hline
    &&&\\[-10pt]
    $G_{32}$ & $155520$ & $12,18,24,30$ & $0,6,12,18$ & $102$ \\
    \hline
    &&&\\[-10pt]
    $G_{33}$ & $51840$ & $4,6,10,12,18$ & $0,6,8,12,14$ & $40$ \\
    \hline
    &&&\\[-10pt]
    $G_{34}$ & $39191040$ & $6,12,18,24,30,42   $ & $0,12,18,24,30,36$ & $169$ \\
    \hline
    &&&\\[-10pt]
    $G_{35}$ & $51840$ & $2,5,6,8,9,12$ & $0,3,4,6,7,10$ & $25$ \\
    \hline
    &&&\\[-10pt]
    $G_{36}$ & $2903040$ & $2,6,8,10,12,14,18$ & $0,4,6,8,10,12,16$ & $60$ \\
    \hline
    &&&\\[-10pt]
    $G_{37}$ & $696729600$ & $2,8,12,14,18,20,24,30$ & $0,6,10,12,16,18,22,28$ & $112$ \\
  \end{tabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $8$
    \tabularnewline
    \hline
    $1$ & $4$ & $\zeta_{3}^{2}$ & $-4$
    \tabularnewline
    \hline
    $1$ & $8$ & $\zeta_{3}$ & $-4$
    \tabularnewline
    \hline
    $2$ & $1$ & $\zeta_{3}$ & $4$
    \tabularnewline
    \hline
    $2$ & $3$ & $\zeta_{3}^{2}$ & $4$
    \tabularnewline
    \hline
    $2$ & $5$ & $1$ & $-8$
    \tabularnewline
    \hline
    $3$ & $2$ & $0$ & $0$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $16$
    \tabularnewline
    \hline
    $1$ & $4$ & $\zeta_{3}$ & $4$
    \tabularnewline
    \hline
    $1$ & $4$ & $\zeta_{3}$ & $4$
    \tabularnewline
    \hline
    $1$ & $8$ & $\zeta_{3}^{2}$ & $4$
    \tabularnewline
    \hline
    $1$ & $8$ & $\zeta_{3}^{2}$ & $-8$
    \tabularnewline
    \hline
    $1$ & $8$ & $\zeta_{3}^{2}$ & $4$
    \tabularnewline
    \hline
    $1$ & $12$ & $1$ & $-8$
    \tabularnewline
    \hline
    $1$ & $12$ & $1$ & $-8$
    \tabularnewline
    \hline
    $1$ & $16$ & $\zeta_{3}$ & $-8$
    \tabularnewline
    \hline
    $2$ & $1$ & $0$ & $8$
    \tabularnewline
    \hline
    $2$ & $3$ & $0$ & $8$
    \tabularnewline
    \hline
    $2$ & $3$ & $0$ & $8$
    \tabularnewline
    \hline
    $2$ & $5$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $5$ & $0$ & $8$
    \tabularnewline
    \hline
    $2$ & $5$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $7$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $7$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $9$ & $0$ & $-16$
    \tabularnewline
    \hline
    $3$ & $2$ & $-\zeta_{3}^{2}$ & $0$
    \tabularnewline
    \hline
    $3$ & $4$ & $-\zeta_{3}$ & $0$
    \tabularnewline
    \hline
    $3$ & $6$ & $-1$ & $0$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $14$
    \tabularnewline
    \hline
    $1$ & $4$ & $\zeta_{3}$ & $2$
    \tabularnewline
    \hline
    $1$ & $6$ & $-1$ & $2$
    \tabularnewline
    \hline
    $1$ & $8$ & $\zeta_{3}^{2}$ & $2$
    \tabularnewline
    \hline
    $1$ & $10$ & $-\zeta_{3}$ & $-10$
    \tabularnewline
    \hline
    $1$ & $14$ & $-\zeta_{3}^{2}$ & $-10$
    \tabularnewline
    \hline
    $2$ & $1$ & $\zeta_{12}^{11}$ & $4$
    \tabularnewline
    \hline
    $2$ & $3$ & $-\zeta_{12}^{11}$ & $4$
    \tabularnewline
    \hline
    $2$ & $3$ & $-\zeta_{12}^{7}$ & $4$
    \tabularnewline
    \hline
    $2$ & $5$ & $\zeta_{12}^{7}$ & $4$
    \tabularnewline
    \hline
    $2$ & $5$ & $\zeta_{4}$ & $-8$
    \tabularnewline
    \hline
    $2$ & $7$ & $-\zeta_{4}$ & $-8$
    \tabularnewline
    \hline
    $3$ & $2$ & $0$ & $6$
    \tabularnewline
    \hline
    $3$ & $4$ & $0$ & $-6$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $18$
    \tabularnewline
    \hline
    $1$ & $6$ & $-1$ & $-6$
    \tabularnewline
    \hline
    $1$ & $12$ & $1$ & $-6$
    \tabularnewline
    \hline
    $1$ & $18$ & $-1$ & $-6$
    \tabularnewline
    \hline
    $2$ & $1$ & $\zeta_{4}$ & $12$
    \tabularnewline
    \hline
    $2$ & $4$ & $-1$ & $12$
    \tabularnewline
    \hline
    $2$ & $7$ & $-\zeta_{4}$ & $12$
    \tabularnewline
    \hline
    $2$ & $7$ & $-\zeta_{4}$ & $-12$
    \tabularnewline
    \hline
    $2$ & $10$ & $1$ & $-12$
    \tabularnewline
    \hline
    $2$ & $13$ & $\zeta_{4}$ & $-12$
    \tabularnewline
    \hline
    $3$ & $2$ & $0$ & $6$
    \tabularnewline
    \hline
    $3$ & $4$ & $0$ & $6$
    \tabularnewline
    \hline
    $3$ & $6$ & $0$ & $6$
    \tabularnewline
    \hline
    $3$ & $8$ & $0$ & $-18$
    \tabularnewline
    \hline
    $4$ & $3$ & $\zeta_{4}$ & $0$
    \tabularnewline
    \hline
    $4$ & $5$ & $-\zeta_{4}$ & $0$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{9}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $30$
    \tabularnewline
    \hline
    $1$ & $6$ & $\zeta_{4}$ & $6$
    \tabularnewline
    \hline
    $1$ & $12$ & $-1$ & $6$
    \tabularnewline
    \hline
    $1$ & $12$ & $-1$ & $6$
    \tabularnewline
    \hline
    $1$ & $18$ & $-\zeta_{4}$ & $-18$
    \tabularnewline
    \hline
    $1$ & $18$ & $-\zeta_{4}$ & $6$
    \tabularnewline
    \hline
    $1$ & $24$ & $1$ & $-18$
    \tabularnewline
    \hline
    $1$ & $30$ & $\zeta_{4}$ & $-18$
    \tabularnewline
    \hline
    $2$ & $1$ & $-\zeta_{8}^{3}$ & $12$
    \tabularnewline
    \hline
    $2$ & $4$ & $1$ & $12$
    \tabularnewline
    \hline
    $2$ & $5$ & $\zeta_{8}^{3}$ & $12$
    \tabularnewline
    \hline
    $2$ & $7$ & $\zeta_{8}$ & $-12$
    \tabularnewline
    \hline
    $2$ & $7$ & $\zeta_{8}$ & $12$
    \tabularnewline
    \hline
    $2$ & $8$ & $-1$ & $12$
    \tabularnewline
    \hline
    $2$ & $10$ & $\zeta_{4}$ & $-12$
    \tabularnewline
    \hline
    $2$ & $11$ & $-\zeta_{8}$ & $-12$
    \tabularnewline
    \hline
    $2$ & $11$ & $-\zeta_{8}$ & $12$
    \tabularnewline
    \hline
    $2$ & $13$ & $\zeta_{8}^{3}$ & $-12$
    \tabularnewline
    \hline
    $2$ & $14$ & $-\zeta_{4}$ & $-12$
    \tabularnewline
    \hline
    $2$ & $17$ & $-\zeta_{8}^{3}$ & $-12$
    \tabularnewline
    \hline
    $3$ & $2$ & $0$ & $18$
    \tabularnewline
    \hline
    $3$ & $4$ & $0$ & $18$
    \tabularnewline
    \hline
    $3$ & $6$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $6$ & $0$ & $18$
    \tabularnewline
    \hline
    $3$ & $8$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $8$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $10$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $12$ & $0$ & $-30$
    \tabularnewline
    \hline
    $4$ & $3$ & $\zeta_{8}$ & $0$
    \tabularnewline
    \hline
    $4$ & $5$ & $-\zeta_{8}^{3}$ & $0$
    \tabularnewline
    \hline
    $4$ & $7$ & $-\zeta_{8}$ & $0$
    \tabularnewline
    \hline
    $4$ & $9$ & $\zeta_{8}^{3}$ & $0$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{10}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $34$
    \tabularnewline
    \hline
    $1$ & $6$ & $\zeta_{4}$ & $10$
    \tabularnewline
    \hline
    $1$ & $8$ & $\zeta_{3}$ & $10$
    \tabularnewline
    \hline
    $1$ & $12$ & $-1$ & $10$
    \tabularnewline
    \hline
    $1$ & $14$ & $\zeta_{12}^{7}$ & $-14$
    \tabularnewline
    \hline
    $1$ & $16$ & $\zeta_{3}^{2}$ & $10$
    \tabularnewline
    \hline
    $1$ & $18$ & $-\zeta_{4}$ & $10$
    \tabularnewline
    \hline
    $1$ & $20$ & $-\zeta_{3}$ & $-14$
    \tabularnewline
    \hline
    $1$ & $22$ & $\zeta_{12}^{11}$ & $-14$
    \tabularnewline
    \hline
    $1$ & $26$ & $-\zeta_{12}^{7}$ & $-14$
    \tabularnewline
    \hline
    $1$ & $28$ & $-\zeta_{3}^{2}$ & $-14$
    \tabularnewline
    \hline
    $1$ & $34$ & $-\zeta_{12}^{11}$ & $-14$
    \tabularnewline
    \hline
    $2$ & $1$ & $0$ & $20$
    \tabularnewline
    \hline
    $2$ & $4$ & $0$ & $20$
    \tabularnewline
    \hline
    $2$ & $5$ & $0$ & $20$
    \tabularnewline
    \hline
    $2$ & $7$ & $0$ & $20$
    \tabularnewline
    \hline
    $2$ & $7$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $8$ & $0$ & $20$
    \tabularnewline
    \hline
    $2$ & $9$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $10$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $11$ & $0$ & $20$
    \tabularnewline
    \hline
    $2$ & $11$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $12$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $13$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $14$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $15$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $15$ & $0$ & $-28$
    \tabularnewline
    \hline
    $2$ & $17$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $18$ & $0$ & $-28$
    \tabularnewline
    \hline
    $2$ & $21$ & $0$ & $-28$
    \tabularnewline
    \hline
    $3$ & $2$ & $-\zeta_{12}^{7}$ & $6$
    \tabularnewline
    \hline
    $3$ & $4$ & $-\zeta_{3}^{2}$ & $6$
    \tabularnewline
    \hline
    $3$ & $6$ & $-\zeta_{4}$ & $6$
    \tabularnewline
    \hline
    $3$ & $6$ & $\zeta_{4}$ & $6$
    \tabularnewline
    \hline
    $3$ & $8$ & $-\zeta_{3}$ & $6$
    \tabularnewline
    \hline
    $3$ & $8$ & $\zeta_{3}$ & $-18$
    \tabularnewline
    \hline
    $3$ & $10$ & $\zeta_{12}^{11}$ & $6$
    \tabularnewline
    \hline
    $3$ & $10$ & $-\zeta_{12}^{11}$ & $6$
    \tabularnewline
    \hline
    $3$ & $12$ & $1$ & $-18$
    \tabularnewline
    \hline
    $3$ & $12$ & $-1$ & $6$
    \tabularnewline
    \hline
    $3$ & $14$ & $\zeta_{12}^{7}$ & $6$
    \tabularnewline
    \hline
    $3$ & $16$ & $\zeta_{3}^{2}$ & $-18$
    \tabularnewline
    \hline
    $4$ & $3$ & $0$ & $16$
    \tabularnewline
    \hline
    $4$ & $5$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $7$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $9$ & $0$ & $16$
    \tabularnewline
    \hline
    $4$ & $11$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $13$ & $0$ & $-8$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{14}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $28$
    \tabularnewline
    \hline
    $1$ & $8$ & $\zeta_{3}$ & $4$
    \tabularnewline
    \hline
    $1$ & $12$ & $-1$ & $4$
    \tabularnewline
    \hline
    $1$ & $16$ & $\zeta_{3}^{2}$ & $4$
    \tabularnewline
    \hline
    $1$ & $20$ & $-\zeta_{3}$ & $-20$
    \tabularnewline
    \hline
    $1$ & $28$ & $-\zeta_{3}^{2}$ & $-20$
    \tabularnewline
    \hline
    $2$ & $1$ & $\zeta_{24} + \zeta_{24}^{19}$ & $8$
    \tabularnewline
    \hline
    $2$ & $4$ & $0$ & $8$
    \tabularnewline
    \hline
    $2$ & $5$ & $-\zeta_{24}^{11} - \zeta_{24}^{17}$ & $8$
    \tabularnewline
    \hline
    $2$ & $7$ & $-\zeta_{24} - \zeta_{24}^{19}$ & $8$
    \tabularnewline
    \hline
    $2$ & $8$ & $0$ & $8$
    \tabularnewline
    \hline
    $2$ & $9$ & $\zeta_{8} + \zeta_{8}^{3}$ & $-16$
    \tabularnewline
    \hline
    $2$ & $11$ & $\zeta_{24}^{11} + \zeta_{24}^{17}$ & $8$
    \tabularnewline
    \hline
    $2$ & $12$ & $0$ & $-16$
    \tabularnewline
    \hline
    $2$ & $15$ & $-\zeta_{8} - \zeta_{8}^{3}$ & $-16$
    \tabularnewline
    \hline
    $3$ & $2$ & $-\zeta_{3}$ & $12$
    \tabularnewline
    \hline
    $3$ & $4$ & $-\zeta_{3}^{2}$ & $12$
    \tabularnewline
    \hline
    $3$ & $6$ & $-1$ & $12$
    \tabularnewline
    \hline
    $3$ & $6$ & $1$ & $-12$
    \tabularnewline
    \hline
    $3$ & $8$ & $\zeta_{3}$ & $-12$
    \tabularnewline
    \hline
    $3$ & $10$ & $\zeta_{3}^{2}$ & $-12$
    \tabularnewline
    \hline
    $4$ & $3$ & $0$ & $16$
    \tabularnewline
    \hline
    $4$ & $5$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $7$ & $0$ & $-8$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{16}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $48$
    \tabularnewline
    \hline
    $1$ & $12$ & $\zeta_{5}^{2}$ & $-12$
    \tabularnewline
    \hline
    $1$ & $24$ & $\zeta_{5}^{4}$ & $-12$
    \tabularnewline
    \hline
    $1$ & $36$ & $\zeta_{5}$ & $-12$
    \tabularnewline
    \hline
    $1$ & $48$ & $\zeta_{5}^{3}$ & $-12$
    \tabularnewline
    \hline
    $2$ & $1$ & $\zeta_{5}$ & $36$
    \tabularnewline
    \hline
    $2$ & $7$ & $\zeta_{5}^{2}$ & $36$
    \tabularnewline
    \hline
    $2$ & $13$ & $\zeta_{5}^{3}$ & $36$
    \tabularnewline
    \hline
    $2$ & $13$ & $\zeta_{5}^{3}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $19$ & $\zeta_{5}^{4}$ & $36$
    \tabularnewline
    \hline
    $2$ & $19$ & $\zeta_{5}^{4}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $25$ & $1$ & $-24$
    \tabularnewline
    \hline
    $2$ & $25$ & $1$ & $-24$
    \tabularnewline
    \hline
    $2$ & $31$ & $\zeta_{5}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $37$ & $\zeta_{5}^{2}$ & $-24$
    \tabularnewline
    \hline
    $3$ & $2$ & $0$ & $24$
    \tabularnewline
    \hline
    $3$ & $6$ & $0$ & $24$
    \tabularnewline
    \hline
    $3$ & $10$ & $0$ & $24$
    \tabularnewline
    \hline
    $3$ & $10$ & $0$ & $24$
    \tabularnewline
    \hline
    $3$ & $14$ & $0$ & $24$
    \tabularnewline
    \hline
    $3$ & $14$ & $0$ & $-36$
    \tabularnewline
    \hline
    $3$ & $18$ & $0$ & $24$
    \tabularnewline
    \hline
    $3$ & $18$ & $0$ & $-36$
    \tabularnewline
    \hline
    $3$ & $22$ & $0$ & $-36$
    \tabularnewline
    \hline
    $3$ & $26$ & $0$ & $-36$
    \tabularnewline
    \hline
    $4$ & $3$ & $-\zeta_{5}^{3}$ & $12$
    \tabularnewline
    \hline
    $4$ & $6$ & $\zeta_{5}$ & $12$
    \tabularnewline
    \hline
    $4$ & $8$ & $\zeta_{5}^{3}$ & $12$
    \tabularnewline
    \hline
    $4$ & $9$ & $-\zeta_{5}^{4}$ & $12$
    \tabularnewline
    \hline
    $4$ & $11$ & $-\zeta_{5}$ & $12$
    \tabularnewline
    \hline
    $4$ & $12$ & $\zeta_{5}^{2}$ & $12$
    \tabularnewline
    \hline
    $4$ & $14$ & $\zeta_{5}^{4}$ & $12$
    \tabularnewline
    \hline
    $4$ & $15$ & $-1$ & $-48$
    \tabularnewline
    \hline
    $4$ & $17$ & $-\zeta_{5}^{2}$ & $12$
    \tabularnewline
    \hline
    $4$ & $20$ & $1$ & $-48$
    \tabularnewline
    \hline
    $5$ & $4$ & $-\zeta_{5}^{4}$ & $0$
    \tabularnewline
    \hline
    $5$ & $8$ & $-\zeta_{5}^{3}$ & $0$
    \tabularnewline
    \hline
    $5$ & $10$ & $-1$ & $0$
    \tabularnewline
    \hline
    $5$ & $12$ & $-\zeta_{5}^{2}$ & $0$
    \tabularnewline
    \hline
    $5$ & $16$ & $-\zeta_{5}$ & $0$
    \tabularnewline
    \hline
    $6$ & $5$ & $0$ & $48$
    \tabularnewline
    \hline
    $6$ & $7$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $9$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $11$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $13$ & $0$ & $-12$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{17}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $78$
    \tabularnewline
    \hline
    $1$ & $12$ & $\zeta_{5}$ & $18$
    \tabularnewline
    \hline
    $1$ & $24$ & $\zeta_{5}^{2}$ & $18$
    \tabularnewline
    \hline
    $1$ & $30$ & $-1$ & $18$
    \tabularnewline
    \hline
    $1$ & $36$ & $\zeta_{5}^{3}$ & $18$
    \tabularnewline
    \hline
    $1$ & $42$ & $-\zeta_{5}$ & $-42$
    \tabularnewline
    \hline
    $1$ & $48$ & $\zeta_{5}^{4}$ & $18$
    \tabularnewline
    \hline
    $1$ & $54$ & $-\zeta_{5}^{2}$ & $-42$
    \tabularnewline
    \hline
    $1$ & $66$ & $-\zeta_{5}^{3}$ & $-42$
    \tabularnewline
    \hline
    $1$ & $78$ & $-\zeta_{5}^{4}$ & $-42$
    \tabularnewline
    \hline
    $2$ & $1$ & $\zeta_{20}^{17}$ & $36$
    \tabularnewline
    \hline
    $2$ & $7$ & $-\zeta_{20}^{9}$ & $36$
    \tabularnewline
    \hline
    $2$ & $11$ & $-\zeta_{20}^{17}$ & $36$
    \tabularnewline
    \hline
    $2$ & $13$ & $\zeta_{20}$ & $36$
    \tabularnewline
    \hline
    $2$ & $13$ & $\zeta_{20}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $17$ & $\zeta_{20}^{9}$ & $36$
    \tabularnewline
    \hline
    $2$ & $19$ & $-\zeta_{20}^{13}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $19$ & $-\zeta_{20}^{13}$ & $36$
    \tabularnewline
    \hline
    $2$ & $23$ & $-\zeta_{20}$ & $36$
    \tabularnewline
    \hline
    $2$ & $23$ & $-\zeta_{20}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $25$ & $\zeta_{4}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $25$ & $\zeta_{4}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $29$ & $\zeta_{20}^{13}$ & $36$
    \tabularnewline
    \hline
    $2$ & $29$ & $\zeta_{20}^{13}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $31$ & $-\zeta_{20}^{17}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $35$ & $-\zeta_{4}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $35$ & $-\zeta_{4}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $37$ & $\zeta_{20}^{9}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $41$ & $\zeta_{20}^{17}$ & $-24$
    \tabularnewline
    \hline
    $2$ & $47$ & $-\zeta_{20}^{9}$ & $-24$
    \tabularnewline
    \hline
    $3$ & $2$ & $0$ & $54$
    \tabularnewline
    \hline
    $3$ & $6$ & $0$ & $54$
    \tabularnewline
    \hline
    $3$ & $10$ & $0$ & $54$
    \tabularnewline
    \hline
    $3$ & $10$ & $0$ & $54$
    \tabularnewline
    \hline
    $3$ & $12$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $14$ & $0$ & $54$
    \tabularnewline
    \hline
    $3$ & $14$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $16$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $18$ & $0$ & $54$
    \tabularnewline
    \hline
    $3$ & $18$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $20$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $20$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $22$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $24$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $24$ & $0$ & $-66$
    \tabularnewline
    \hline
    $3$ & $26$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $28$ & $0$ & $-6$
    \tabularnewline
    \hline
    $3$ & $28$ & $0$ & $-66$
    \tabularnewline
    \hline
    $3$ & $32$ & $0$ & $-66$
    \tabularnewline
    \hline
    $3$ & $36$ & $0$ & $-66$
    \tabularnewline
    \hline
    $4$ & $3$ & $\zeta_{20}$ & $12$
    \tabularnewline
    \hline
    $4$ & $6$ & $-\zeta_{5}^{3}$ & $12$
    \tabularnewline
    \hline
    $4$ & $8$ & $\zeta_{5}^{4}$ & $12$
    \tabularnewline
    \hline
    $4$ & $9$ & $-\zeta_{20}^{13}$ & $12$
    \tabularnewline
    \hline
    $4$ & $11$ & $\zeta_{20}^{17}$ & $12$
    \tabularnewline
    \hline
    $4$ & $12$ & $\zeta_{5}$ & $12$
    \tabularnewline
    \hline
    $4$ & $13$ & $-\zeta_{20}$ & $12$
    \tabularnewline
    \hline
    $4$ & $14$ & $-\zeta_{5}^{2}$ & $12$
    \tabularnewline
    \hline
    $4$ & $15$ & $\zeta_{4}$ & $-48$
    \tabularnewline
    \hline
    $4$ & $16$ & $\zeta_{5}^{3}$ & $12$
    \tabularnewline
    \hline
    $4$ & $17$ & $-\zeta_{20}^{9}$ & $12$
    \tabularnewline
    \hline
    $4$ & $18$ & $-\zeta_{5}^{4}$ & $12$
    \tabularnewline
    \hline
    $4$ & $19$ & $\zeta_{20}^{13}$ & $12$
    \tabularnewline
    \hline
    $4$ & $20$ & $1$ & $-48$
    \tabularnewline
    \hline
    $4$ & $21$ & $-\zeta_{20}^{17}$ & $12$
    \tabularnewline
    \hline
    $4$ & $22$ & $-\zeta_{5}$ & $12$
    \tabularnewline
    \hline
    $4$ & $24$ & $\zeta_{5}^{2}$ & $12$
    \tabularnewline
    \hline
    $4$ & $25$ & $-\zeta_{4}$ & $-48$
    \tabularnewline
    \hline
    $4$ & $27$ & $\zeta_{20}^{9}$ & $12$
    \tabularnewline
    \hline
    $4$ & $30$ & $-1$ & $-48$
    \tabularnewline
    \hline
    $5$ & $4$ & $-\zeta_{5}^{2}$ & $30$
    \tabularnewline
    \hline
    $5$ & $8$ & $-\zeta_{5}^{4}$ & $30$
    \tabularnewline
    \hline
    $5$ & $10$ & $1$ & $-30$
    \tabularnewline
    \hline
    $5$ & $12$ & $-\zeta_{5}$ & $30$
    \tabularnewline
    \hline
    $5$ & $14$ & $\zeta_{5}^{2}$ & $-30$
    \tabularnewline
    \hline
    $5$ & $16$ & $-\zeta_{5}^{3}$ & $30$
    \tabularnewline
    \hline
    $5$ & $18$ & $\zeta_{5}^{4}$ & $-30$
    \tabularnewline
    \hline
    $5$ & $20$ & $-1$ & $30$
    \tabularnewline
    \hline
    $5$ & $22$ & $\zeta_{5}$ & $-30$
    \tabularnewline
    \hline
    $5$ & $26$ & $\zeta_{5}^{3}$ & $-30$
    \tabularnewline
    \hline
    $6$ & $5$ & $0$ & $48$
    \tabularnewline
    \hline
    $6$ & $7$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $9$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $11$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $13$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $15$ & $0$ & $48$
    \tabularnewline
    \hline
    $6$ & $17$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $19$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $21$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $23$ & $0$ & $-12$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{18}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $88$
    \tabularnewline
    \hline
    $1$ & $12$ & $\zeta_{5}$ & $28$
    \tabularnewline
    \hline
    $1$ & $20$ & $\zeta_{3}$ & $28$
    \tabularnewline
    \hline
    $1$ & $24$ & $\zeta_{5}^{2}$ & $28$
    \tabularnewline
    \hline
    $1$ & $32$ & $\zeta_{15}^{8}$ & $-32$
    \tabularnewline
    \hline
    $1$ & $36$ & $\zeta_{5}^{3}$ & $28$
    \tabularnewline
    \hline
    $1$ & $40$ & $\zeta_{3}^{2}$ & $28$
    \tabularnewline
    \hline
    $1$ & $44$ & $\zeta_{15}^{11}$ & $-32$
    \tabularnewline
    \hline
    $1$ & $48$ & $\zeta_{5}^{4}$ & $28$
    \tabularnewline
    \hline
    $1$ & $52$ & $\zeta_{15}^{13}$ & $-32$
    \tabularnewline
    \hline
    $1$ & $56$ & $\zeta_{15}^{14}$ & $-32$
    \tabularnewline
    \hline
    $1$ & $64$ & $\zeta_{15}$ & $-32$
    \tabularnewline
    \hline
    $1$ & $68$ & $\zeta_{15}^{2}$ & $-32$
    \tabularnewline
    \hline
    $1$ & $76$ & $\zeta_{15}^{4}$ & $-32$
    \tabularnewline
    \hline
    $1$ & $88$ & $\zeta_{15}^{7}$ & $-32$
    \tabularnewline
    \hline
    $2$ & $1$ & $0$ & $56$
    \tabularnewline
    \hline
    $2$ & $7$ & $0$ & $56$
    \tabularnewline
    \hline
    $2$ & $11$ & $0$ & $56$
    \tabularnewline
    \hline
    $2$ & $13$ & $0$ & $56$
    \tabularnewline
    \hline
    $2$ & $13$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $17$ & $0$ & $56$
    \tabularnewline
    \hline
    $2$ & $19$ & $0$ & $56$
    \tabularnewline
    \hline
    $2$ & $19$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $21$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $23$ & $0$ & $56$
    \tabularnewline
    \hline
    $2$ & $23$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $25$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $25$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $27$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $29$ & $0$ & $56$
    \tabularnewline
    \hline
    $2$ & $29$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $31$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $33$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $33$ & $0$ & $-64$
    \tabularnewline
    \hline
    $2$ & $35$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $35$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $37$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $39$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $39$ & $0$ & $-64$
    \tabularnewline
    \hline
    $2$ & $41$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $45$ & $0$ & $-64$
    \tabularnewline
    \hline
    $2$ & $45$ & $0$ & $-64$
    \tabularnewline
    \hline
    $2$ & $47$ & $0$ & $-4$
    \tabularnewline
    \hline
    $2$ & $51$ & $0$ & $-64$
    \tabularnewline
    \hline
    $2$ & $57$ & $0$ & $-64$
    \tabularnewline
    \hline
    $3$ & $2$ & $-\zeta_{15}^{8}$ & $24$
    \tabularnewline
    \hline
    $3$ & $6$ & $-\zeta_{5}^{3}$ & $24$
    \tabularnewline
    \hline
    $3$ & $10$ & $-\zeta_{3}^{2}$ & $24$
    \tabularnewline
    \hline
    $3$ & $10$ & $-\zeta_{3}^{2}$ & $24$
    \tabularnewline
    \hline
    $3$ & $12$ & $-\zeta_{5}$ & $24$
    \tabularnewline
    \hline
    $3$ & $14$ & $-\zeta_{15}^{11}$ & $24$
    \tabularnewline
    \hline
    $3$ & $14$ & $-\zeta_{15}^{11}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $16$ & $-\zeta_{15}^{4}$ & $24$
    \tabularnewline
    \hline
    $3$ & $18$ & $-\zeta_{5}^{4}$ & $24$
    \tabularnewline
    \hline
    $3$ & $18$ & $-\zeta_{5}^{4}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $20$ & $-\zeta_{3}$ & $24$
    \tabularnewline
    \hline
    $3$ & $20$ & $-\zeta_{3}$ & $24$
    \tabularnewline
    \hline
    $3$ & $22$ & $-\zeta_{15}^{13}$ & $24$
    \tabularnewline
    \hline
    $3$ & $22$ & $-\zeta_{15}^{13}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $24$ & $-\zeta_{5}^{2}$ & $24$
    \tabularnewline
    \hline
    $3$ & $24$ & $-\zeta_{5}^{2}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $26$ & $-\zeta_{15}^{14}$ & $24$
    \tabularnewline
    \hline
    $3$ & $26$ & $-\zeta_{15}^{14}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $28$ & $-\zeta_{15}^{7}$ & $24$
    \tabularnewline
    \hline
    $3$ & $28$ & $-\zeta_{15}^{7}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $30$ & $-1$ & $24$
    \tabularnewline
    \hline
    $3$ & $30$ & $-1$ & $24$
    \tabularnewline
    \hline
    $3$ & $32$ & $-\zeta_{15}^{8}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $34$ & $-\zeta_{15}$ & $24$
    \tabularnewline
    \hline
    $3$ & $34$ & $-\zeta_{15}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $36$ & $-\zeta_{5}^{3}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $38$ & $-\zeta_{15}^{2}$ & $24$
    \tabularnewline
    \hline
    $3$ & $38$ & $-\zeta_{15}^{2}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $42$ & $-\zeta_{5}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $46$ & $-\zeta_{15}^{4}$ & $-36$
    \tabularnewline
    \hline
    $4$ & $3$ & $0$ & $52$
    \tabularnewline
    \hline
    $4$ & $6$ & $0$ & $52$
    \tabularnewline
    \hline
    $4$ & $8$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $9$ & $0$ & $52$
    \tabularnewline
    \hline
    $4$ & $11$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $12$ & $0$ & $52$
    \tabularnewline
    \hline
    $4$ & $13$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $14$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $15$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $16$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $17$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $18$ & $0$ & $52$
    \tabularnewline
    \hline
    $4$ & $19$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $20$ & $0$ & $-68$
    \tabularnewline
    \hline
    $4$ & $21$ & $0$ & $52$
    \tabularnewline
    \hline
    $4$ & $22$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $23$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $24$ & $0$ & $52$
    \tabularnewline
    \hline
    $4$ & $25$ & $0$ & $-68$
    \tabularnewline
    \hline
    $4$ & $26$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $27$ & $0$ & $52$
    \tabularnewline
    \hline
    $4$ & $28$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $29$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $30$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $31$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $32$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $34$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $35$ & $0$ & $-68$
    \tabularnewline
    \hline
    $4$ & $37$ & $0$ & $-8$
    \tabularnewline
    \hline
    $4$ & $40$ & $0$ & $-68$
    \tabularnewline
    \hline
    $5$ & $4$ & $\zeta_{15}$ & $20$
    \tabularnewline
    \hline
    $5$ & $8$ & $\zeta_{15}^{2}$ & $20$
    \tabularnewline
    \hline
    $5$ & $10$ & $\zeta_{3}^{2}$ & $20$
    \tabularnewline
    \hline
    $5$ & $12$ & $\zeta_{5}$ & $-40$
    \tabularnewline
    \hline
    $5$ & $14$ & $\zeta_{15}^{11}$ & $20$
    \tabularnewline
    \hline
    $5$ & $16$ & $\zeta_{15}^{4}$ & $20$
    \tabularnewline
    \hline
    $5$ & $18$ & $\zeta_{5}^{4}$ & $-40$
    \tabularnewline
    \hline
    $5$ & $20$ & $\zeta_{3}$ & $20$
    \tabularnewline
    \hline
    $5$ & $22$ & $\zeta_{15}^{13}$ & $20$
    \tabularnewline
    \hline
    $5$ & $24$ & $\zeta_{5}^{2}$ & $-40$
    \tabularnewline
    \hline
    $5$ & $26$ & $\zeta_{15}^{14}$ & $20$
    \tabularnewline
    \hline
    $5$ & $28$ & $\zeta_{15}^{7}$ & $20$
    \tabularnewline
    \hline
    $5$ & $30$ & $1$ & $-40$
    \tabularnewline
    \hline
    $5$ & $32$ & $\zeta_{15}^{8}$ & $20$
    \tabularnewline
    \hline
    $5$ & $36$ & $\zeta_{5}^{3}$ & $-40$
    \tabularnewline
    \hline
    $6$ & $5$ & $0$ & $48$
    \tabularnewline
    \hline
    $6$ & $7$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $9$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $11$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $13$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $15$ & $0$ & $48$
    \tabularnewline
    \hline
    $6$ & $17$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $19$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $21$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $23$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $25$ & $0$ & $48$
    \tabularnewline
    \hline
    $6$ & $27$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $29$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $31$ & $0$ & $-12$
    \tabularnewline
    \hline
    $6$ & $33$ & $0$ & $-12$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{20}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $40$
    \tabularnewline
    \hline
    $1$ & $20$ & $\zeta_{3}^{2}$ & $-20$
    \tabularnewline
    \hline
    $1$ & $40$ & $\zeta_{3}$ & $-20$
    \tabularnewline
    \hline
    $2$ & $1$ & $-\zeta_{15}^{2} - \zeta_{15}^{8}$ & $20$
    \tabularnewline
    \hline
    $2$ & $7$ & $-\zeta_{15}^{11} - \zeta_{15}^{14}$ & $20$
    \tabularnewline
    \hline
    $2$ & $11$ & $-\zeta_{15}^{7} - \zeta_{15}^{13}$ & $20$
    \tabularnewline
    \hline
    $2$ & $17$ & $-\zeta_{15} - \zeta_{15}^{4}$ & $20$
    \tabularnewline
    \hline
    $2$ & $21$ & $-\zeta_{5} - \zeta_{5}^{4}$ & $-40$
    \tabularnewline
    \hline
    $2$ & $27$ & $-\zeta_{5}^{2} - \zeta_{5}^{3}$ & $-40$
    \tabularnewline
    \hline
    $3$ & $2$ & $-\zeta_{15}^{7} - \zeta_{15}^{13}$ & $0$
    \tabularnewline
    \hline
    $3$ & $6$ & $-\zeta_{5}^{2} - \zeta_{5}^{3}$ & $0$
    \tabularnewline
    \hline
    $3$ & $10$ & $-\zeta_{15}^{11} - \zeta_{15}^{14}$ & $0$
    \tabularnewline
    \hline
    $3$ & $10$ & $-\zeta_{15}^{2} - \zeta_{15}^{8}$ & $0$
    \tabularnewline
    \hline
    $3$ & $12$ & $-\zeta_{5} - \zeta_{5}^{4}$ & $0$
    \tabularnewline
    \hline
    $3$ & $14$ & $-\zeta_{15} - \zeta_{15}^{4}$ & $0$
    \tabularnewline
    \hline
    $4$ & $3$ & $1$ & $40$
    \tabularnewline
    \hline
    $4$ & $6$ & $-1$ & $40$
    \tabularnewline
    \hline
    $4$ & $8$ & $-\zeta_{3}^{2}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $11$ & $\zeta_{3}^{2}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $13$ & $\zeta_{3}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $16$ & $-\zeta_{3}$ & $-20$
    \tabularnewline
    \hline
    $5$ & $4$ & $0$ & $20$
    \tabularnewline
    \hline
    $5$ & $8$ & $0$ & $20$
    \tabularnewline
    \hline
    $5$ & $12$ & $0$ & $-40$
    \tabularnewline
    \hline
    $6$ & $5$ & $-\zeta_{3}^{2}$ & $0$
    \tabularnewline
    \hline
    $6$ & $7$ & $-\zeta_{3}$ & $0$
    \tabularnewline
    \hline
    $6$ & $9$ & $-1$ & $0$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{21}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $70$
    \tabularnewline
    \hline
    $1$ & $20$ & $\zeta_{3}$ & $10$
    \tabularnewline
    \hline
    $1$ & $30$ & $-1$ & $10$
    \tabularnewline
    \hline
    $1$ & $40$ & $\zeta_{3}^{2}$ & $10$
    \tabularnewline
    \hline
    $1$ & $50$ & $-\zeta_{3}$ & $-50$
    \tabularnewline
    \hline
    $1$ & $70$ & $-\zeta_{3}^{2}$ & $-50$
    \tabularnewline
    \hline
    $2$ & $1$ & $-\zeta_{60}^{19} - \zeta_{60}^{31}$ & $20$
    \tabularnewline
    \hline
    $2$ & $7$ & $\zeta_{60}^{7} + \zeta_{60}^{43}$ & $20$
    \tabularnewline
    \hline
    $2$ & $11$ & $\zeta_{60}^{11} + \zeta_{60}^{59}$ & $20$
    \tabularnewline
    \hline
    $2$ & $13$ & $-\zeta_{60}^{7} - \zeta_{60}^{43}$ & $20$
    \tabularnewline
    \hline
    $2$ & $17$ & $-\zeta_{60}^{23} - \zeta_{60}^{47}$ & $20$
    \tabularnewline
    \hline
    $2$ & $19$ & $\zeta_{60}^{19} + \zeta_{60}^{31}$ & $20$
    \tabularnewline
    \hline
    $2$ & $21$ & $-\zeta_{20}^{13} - \zeta_{20}^{17}$ & $-40$
    \tabularnewline
    \hline
    $2$ & $23$ & $\zeta_{60}^{23} + \zeta_{60}^{47}$ & $20$
    \tabularnewline
    \hline
    $2$ & $27$ & $\zeta_{20} + \zeta_{20}^{9}$ & $-40$
    \tabularnewline
    \hline
    $2$ & $29$ & $-\zeta_{60}^{11} - \zeta_{60}^{59}$ & $20$
    \tabularnewline
    \hline
    $2$ & $33$ & $-\zeta_{20} - \zeta_{20}^{9}$ & $-40$
    \tabularnewline
    \hline
    $2$ & $39$ & $\zeta_{20}^{13} + \zeta_{20}^{17}$ & $-40$
    \tabularnewline
    \hline
    $3$ & $2$ & $\zeta_{15}^{11} + \zeta_{15}^{14}$ & $30$
    \tabularnewline
    \hline
    $3$ & $6$ & $\zeta_{5} + \zeta_{5}^{4}$ & $30$
    \tabularnewline
    \hline
    $3$ & $10$ & $\zeta_{15}^{7} + \zeta_{15}^{13}$ & $30$
    \tabularnewline
    \hline
    $3$ & $10$ & $\zeta_{15} + \zeta_{15}^{4}$ & $30$
    \tabularnewline
    \hline
    $3$ & $12$ & $-\zeta_{5}^{2} - \zeta_{5}^{3}$ & $-30$
    \tabularnewline
    \hline
    $3$ & $14$ & $\zeta_{15}^{2} + \zeta_{15}^{8}$ & $30$
    \tabularnewline
    \hline
    $3$ & $16$ & $-\zeta_{15}^{7} - \zeta_{15}^{13}$ & $-30$
    \tabularnewline
    \hline
    $3$ & $18$ & $\zeta_{5}^{2} + \zeta_{5}^{3}$ & $30$
    \tabularnewline
    \hline
    $3$ & $20$ & $-\zeta_{15}^{11} - \zeta_{15}^{14}$ & $-30$
    \tabularnewline
    \hline
    $3$ & $20$ & $-\zeta_{15}^{2} - \zeta_{15}^{8}$ & $-30$
    \tabularnewline
    \hline
    $3$ & $24$ & $-\zeta_{5} - \zeta_{5}^{4}$ & $-30$
    \tabularnewline
    \hline
    $3$ & $28$ & $-\zeta_{15} - \zeta_{15}^{4}$ & $-30$
    \tabularnewline
    \hline
    $4$ & $3$ & $-\zeta_{4}$ & $40$
    \tabularnewline
    \hline
    $4$ & $6$ & $1$ & $40$
    \tabularnewline
    \hline
    $4$ & $8$ & $-\zeta_{3}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $9$ & $\zeta_{4}$ & $40$
    \tabularnewline
    \hline
    $4$ & $11$ & $-\zeta_{12}^{7}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $12$ & $-1$ & $40$
    \tabularnewline
    \hline
    $4$ & $13$ & $\zeta_{12}^{11}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $14$ & $\zeta_{3}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $16$ & $-\zeta_{3}^{2}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $17$ & $\zeta_{12}^{7}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $19$ & $-\zeta_{12}^{11}$ & $-20$
    \tabularnewline
    \hline
    $4$ & $22$ & $\zeta_{3}^{2}$ & $-20$
    \tabularnewline
    \hline
    $5$ & $4$ & $0$ & $50$
    \tabularnewline
    \hline
    $5$ & $8$ & $0$ & $50$
    \tabularnewline
    \hline
    $5$ & $10$ & $0$ & $-10$
    \tabularnewline
    \hline
    $5$ & $12$ & $0$ & $-10$
    \tabularnewline
    \hline
    $5$ & $14$ & $0$ & $-10$
    \tabularnewline
    \hline
    $5$ & $18$ & $0$ & $-70$
    \tabularnewline
    \hline
    $6$ & $5$ & $-\zeta_{12}^{7}$ & $0$
    \tabularnewline
    \hline
    $6$ & $7$ & $\zeta_{12}^{11}$ & $0$
    \tabularnewline
    \hline
    $6$ & $9$ & $-\zeta_{4}$ & $0$
    \tabularnewline
    \hline
    $6$ & $11$ & $\zeta_{12}^{7}$ & $0$
    \tabularnewline
    \hline
    $6$ & $13$ & $-\zeta_{12}^{11}$ & $0$
    \tabularnewline
    \hline
    $6$ & $15$ & $\zeta_{4}$ & $0$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $15$
    \tabularnewline
    \hline
    $1$ & $15$ & $-1$ & $-15$
    \tabularnewline
    \hline
    $3$ & $1$ & $\zeta_{5} + \zeta_{5}^{4}$ & $15$
    \tabularnewline
    \hline
    $3$ & $3$ & $\zeta_{5}^{2} + \zeta_{5}^{3}$ & $15$
    \tabularnewline
    \hline
    $3$ & $6$ & $-\zeta_{5} - \zeta_{5}^{4}$ & $-15$
    \tabularnewline
    \hline
    $3$ & $8$ & $-\zeta_{5}^{2} - \zeta_{5}^{3}$ & $-15$
    \tabularnewline
    \hline
    $4$ & $3$ & $1$ & $0$
    \tabularnewline
    \hline
    $4$ & $4$ & $-1$ & $0$
    \tabularnewline
    \hline
    $5$ & $2$ & $0$ & $15$
    \tabularnewline
    \hline
    $5$ & $5$ & $0$ & $-15$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{24}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $21$
    \tabularnewline
    \hline
    $1$ & $21$ & $-1$ & $-21$
    \tabularnewline
    \hline
    $3$ & $1$ & $-\zeta_{7} - \zeta_{7}^{2} - \zeta_{7}^{4}$ & $21$
    \tabularnewline
    \hline
    $3$ & $3$ & $-\zeta_{7}^{3} - \zeta_{7}^{5} - \zeta_{7}^{6}$ & $21$
    \tabularnewline
    \hline
    $3$ & $8$ & $\zeta_{7} + \zeta_{7}^{2} + \zeta_{7}^{4}$ & $-21$
    \tabularnewline
    \hline
    $3$ & $10$ & $\zeta_{7}^{3} + \zeta_{7}^{5} + \zeta_{7}^{6}$ & $-21$
    \tabularnewline
    \hline
    $6$ & $2$ & $-1$ & $42$
    \tabularnewline
    \hline
    $6$ & $9$ & $1$ & $-42$
    \tabularnewline
    \hline
    $7$ & $3$ & $0$ & $21$
    \tabularnewline
    \hline
    $7$ & $6$ & $0$ & $-21$
    \tabularnewline
    \hline
    $8$ & $4$ & $1$ & $0$
    \tabularnewline
    \hline
    $8$ & $5$ & $-1$ & $0$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{25}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $24$
    \tabularnewline
    \hline
    $1$ & $12$ & $1$ & $-12$
    \tabularnewline
    \hline
    $1$ & $24$ & $1$ & $-12$
    \tabularnewline
    \hline
    $2$ & $3$ & $0$ & $12$
    \tabularnewline
    \hline
    $2$ & $9$ & $0$ & $12$
    \tabularnewline
    \hline
    $2$ & $15$ & $0$ & $-24$
    \tabularnewline
    \hline
    $3$ & $1$ & $\zeta_{3}$ & $36$
    \tabularnewline
    \hline
    $3$ & $5$ & $\zeta_{3}^{2}$ & $36$
    \tabularnewline
    \hline
    $3$ & $5$ & $\zeta_{3}^{2}$ & $0$
    \tabularnewline
    \hline
    $3$ & $6$ & $-1$ & $0$
    \tabularnewline
    \hline
    $3$ & $13$ & $\zeta_{3}$ & $-36$
    \tabularnewline
    \hline
    $3$ & $13$ & $\zeta_{3}$ & $0$
    \tabularnewline
    \hline
    $3$ & $17$ & $\zeta_{3}^{2}$ & $-36$
    \tabularnewline
    \hline
    $6$ & $2$ & $0$ & $36$
    \tabularnewline
    \hline
    $6$ & $4$ & $0$ & $36$
    \tabularnewline
    \hline
    $6$ & $4$ & $0$ & $0$
    \tabularnewline
    \hline
    $6$ & $8$ & $0$ & $-36$
    \tabularnewline
    \hline
    $6$ & $8$ & $0$ & $0$
    \tabularnewline
    \hline
    $6$ & $10$ & $0$ & $-36$
    \tabularnewline
    \hline
    $8$ & $3$ & $0$ & $48$
    \tabularnewline
    \hline
    $8$ & $6$ & $0$ & $-24$
    \tabularnewline
    \hline
    $8$ & $9$ & $0$ & $-24$
    \tabularnewline
    \hline
    $9$ & $5$ & $-\zeta_{3}^{2}$ & $0$
    \tabularnewline
    \hline
    $9$ & $7$ & $-\zeta_{3}$ & $0$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{26}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $33$
    \tabularnewline
    \hline
    $1$ & $9$ & $-1$ & $15$
    \tabularnewline
    \hline
    $1$ & $12$ & $\zeta_{3}^{2}$ & $-3$
    \tabularnewline
    \hline
    $1$ & $21$ & $-\zeta_{3}^{2}$ & $-21$
    \tabularnewline
    \hline
    $1$ & $24$ & $\zeta_{3}$ & $-3$
    \tabularnewline
    \hline
    $1$ & $33$ & $-\zeta_{3}$ & $-21$
    \tabularnewline
    \hline
    $2$ & $3$ & $\zeta_{3}$ & $30$
    \tabularnewline
    \hline
    $2$ & $9$ & $\zeta_{3}^{2}$ & $30$
    \tabularnewline
    \hline
    $2$ & $12$ & $-\zeta_{3}$ & $-6$
    \tabularnewline
    \hline
    $2$ & $15$ & $1$ & $-6$
    \tabularnewline
    \hline
    $2$ & $18$ & $-\zeta_{3}^{2}$ & $-6$
    \tabularnewline
    \hline
    $2$ & $24$ & $-1$ & $-42$
    \tabularnewline
    \hline
    $3$ & $1$ & $0$ & $45$
    \tabularnewline
    \hline
    $3$ & $4$ & $0$ & $27$
    \tabularnewline
    \hline
    $3$ & $5$ & $0$ & $45$
    \tabularnewline
    \hline
    $3$ & $5$ & $0$ & $9$
    \tabularnewline
    \hline
    $3$ & $6$ & $0$ & $27$
    \tabularnewline
    \hline
    $3$ & $8$ & $0$ & $27$
    \tabularnewline
    \hline
    $3$ & $8$ & $0$ & $-9$
    \tabularnewline
    \hline
    $3$ & $13$ & $0$ & $-27$
    \tabularnewline
    \hline
    $3$ & $13$ & $0$ & $9$
    \tabularnewline
    \hline
    $3$ & $15$ & $0$ & $-27$
    \tabularnewline
    \hline
    $3$ & $16$ & $0$ & $-45$
    \tabularnewline
    \hline
    $3$ & $16$ & $0$ & $-9$
    \tabularnewline
    \hline
    $3$ & $17$ & $0$ & $-27$
    \tabularnewline
    \hline
    $3$ & $20$ & $0$ & $-45$
    \tabularnewline
    \hline
    $6$ & $2$ & $0$ & $54$
    \tabularnewline
    \hline
    $6$ & $4$ & $0$ & $54$
    \tabularnewline
    \hline
    $6$ & $4$ & $0$ & $18$
    \tabularnewline
    \hline
    $6$ & $5$ & $0$ & $18$
    \tabularnewline
    \hline
    $6$ & $7$ & $0$ & $18$
    \tabularnewline
    \hline
    $6$ & $7$ & $0$ & $-18$
    \tabularnewline
    \hline
    $6$ & $8$ & $0$ & $-18$
    \tabularnewline
    \hline
    $6$ & $8$ & $0$ & $18$
    \tabularnewline
    \hline
    $6$ & $10$ & $0$ & $-18$
    \tabularnewline
    \hline
    $6$ & $11$ & $0$ & $-54$
    \tabularnewline
    \hline
    $6$ & $11$ & $0$ & $-18$
    \tabularnewline
    \hline
    $6$ & $13$ & $0$ & $-54$
    \tabularnewline
    \hline
    $8$ & $3$ & $1$ & $48$
    \tabularnewline
    \hline
    $8$ & $6$ & $-1$ & $48$
    \tabularnewline
    \hline
    $8$ & $6$ & $-\zeta_{3}^{2}$ & $-24$
    \tabularnewline
    \hline
    $8$ & $9$ & $\zeta_{3}^{2}$ & $-24$
    \tabularnewline
    \hline
    $8$ & $9$ & $\zeta_{3}$ & $-24$
    \tabularnewline
    \hline
    $8$ & $12$ & $-\zeta_{3}$ & $-24$
    \tabularnewline
    \hline
    $9$ & $5$ & $0$ & $27$
    \tabularnewline
    \hline
    $9$ & $7$ & $0$ & $27$
    \tabularnewline
    \hline
    $9$ & $8$ & $0$ & $-27$
    \tabularnewline
    \hline
    $9$ & $10$ & $0$ & $-27$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{27}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $45$
    \tabularnewline
    \hline
    $1$ & $45$ & $-1$ & $-45$
    \tabularnewline
    \hline
    $3$ & $1$ & $\zeta_{15}^{11} + \zeta_{15}^{14}$ & $45$
    \tabularnewline
    \hline
    $3$ & $5$ & $\zeta_{15}^{7} + \zeta_{15}^{13}$ & $45$
    \tabularnewline
    \hline
    $3$ & $5$ & $\zeta_{15} + \zeta_{15}^{4}$ & $45$
    \tabularnewline
    \hline
    $3$ & $7$ & $\zeta_{15}^{2} + \zeta_{15}^{8}$ & $45$
    \tabularnewline
    \hline
    $3$ & $16$ & $-\zeta_{15}^{11} - \zeta_{15}^{14}$ & $-45$
    \tabularnewline
    \hline
    $3$ & $20$ & $-\zeta_{15}^{7} - \zeta_{15}^{13}$ & $-45$
    \tabularnewline
    \hline
    $3$ & $20$ & $-\zeta_{15} - \zeta_{15}^{4}$ & $-45$
    \tabularnewline
    \hline
    $3$ & $22$ & $-\zeta_{15}^{2} - \zeta_{15}^{8}$ & $-45$
    \tabularnewline
    \hline
    $5$ & $6$ & $0$ & $45$
    \tabularnewline
    \hline
    $5$ & $6$ & $0$ & $45$
    \tabularnewline
    \hline
    $5$ & $15$ & $0$ & $-45$
    \tabularnewline
    \hline
    $5$ & $15$ & $0$ & $-45$
    \tabularnewline
    \hline
    $6$ & $2$ & $\zeta_{3}^{2}$ & $90$
    \tabularnewline
    \hline
    $6$ & $4$ & $\zeta_{3}$ & $90$
    \tabularnewline
    \hline
    $6$ & $17$ & $-\zeta_{3}^{2}$ & $-90$
    \tabularnewline
    \hline
    $6$ & $19$ & $-\zeta_{3}$ & $-90$
    \tabularnewline
    \hline
    $8$ & $6$ & $-\zeta_{5}^{2} - \zeta_{5}^{3}$ & $0$
    \tabularnewline
    \hline
    $8$ & $9$ & $\zeta_{5}^{2} + \zeta_{5}^{3}$ & $0$
    \tabularnewline
    \hline
    $8$ & $9$ & $\zeta_{5} + \zeta_{5}^{4}$ & $0$
    \tabularnewline
    \hline
    $8$ & $12$ & $-\zeta_{5} - \zeta_{5}^{4}$ & $0$
    \tabularnewline
    \hline
    $9$ & $4$ & $-\zeta_{3}$ & $45$
    \tabularnewline
    \hline
    $9$ & $6$ & $-1$ & $45$
    \tabularnewline
    \hline
    $9$ & $8$ & $-\zeta_{3}^{2}$ & $45$
    \tabularnewline
    \hline
    $9$ & $9$ & $1$ & $-45$
    \tabularnewline
    \hline
    $9$ & $11$ & $\zeta_{3}^{2}$ & $-45$
    \tabularnewline
    \hline
    $9$ & $13$ & $\zeta_{3}$ & $-45$
    \tabularnewline
    \hline
    $10$ & $3$ & $0$ & $90$
    \tabularnewline
    \hline
    $10$ & $12$ & $0$ & $-90$
    \tabularnewline
    \hline
    $15$ & $5$ & $0$ & $45$
    \tabularnewline
    \hline
    $15$ & $7$ & $0$ & $45$
    \tabularnewline
    \hline
    $15$ & $8$ & $0$ & $-45$
    \tabularnewline
    \hline
    $15$ & $10$ & $0$ & $-45$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $24$
    \tabularnewline
    \hline
    $1$ & $12$ & $1$ & $0$
    \tabularnewline
    \hline
    $1$ & $12$ & $1$ & $0$
    \tabularnewline
    \hline
    $1$ & $24$ & $1$ & $-24$
    \tabularnewline
    \hline
    $2$ & $4$ & $-1$ & $24$
    \tabularnewline
    \hline
    $2$ & $4$ & $-1$ & $24$
    \tabularnewline
    \hline
    $2$ & $16$ & $-1$ & $-24$
    \tabularnewline
    \hline
    $2$ & $16$ & $-1$ & $-24$
    \tabularnewline
    \hline
    $4$ & $1$ & $0$ & $48$
    \tabularnewline
    \hline
    $4$ & $7$ & $0$ & $0$
    \tabularnewline
    \hline
    $4$ & $7$ & $0$ & $0$
    \tabularnewline
    \hline
    $4$ & $8$ & $1$ & $0$
    \tabularnewline
    \hline
    $4$ & $13$ & $0$ & $-48$
    \tabularnewline
    \hline
    $6$ & $6$ & $-1$ & $0$
    \tabularnewline
    \hline
    $6$ & $6$ & $-1$ & $0$
    \tabularnewline
    \hline
    $8$ & $3$ & $0$ & $48$
    \tabularnewline
    \hline
    $8$ & $3$ & $0$ & $48$
    \tabularnewline
    \hline
    $8$ & $9$ & $0$ & $-48$
    \tabularnewline
    \hline
    $8$ & $9$ & $0$ & $-48$
    \tabularnewline
    \hline
    $9$ & $2$ & $0$ & $72$
    \tabularnewline
    \hline
    $9$ & $6$ & $0$ & $0$
    \tabularnewline
    \hline
    $9$ & $6$ & $0$ & $0$
    \tabularnewline
    \hline
    $9$ & $10$ & $0$ & $-72$
    \tabularnewline
    \hline
    $12$ & $4$ & $1$ & $0$
    \tabularnewline
    \hline
    $16$ & $5$ & $0$ & $0$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{29}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $40$
    \tabularnewline
    \hline
    $1$ & $40$ & $1$ & $-40$
    \tabularnewline
    \hline
    $4$ & $1$ & $-\zeta_{4}$ & $80$
    \tabularnewline
    \hline
    $4$ & $3$ & $\zeta_{4}$ & $80$
    \tabularnewline
    \hline
    $4$ & $4$ & $-1$ & $80$
    \tabularnewline
    \hline
    $4$ & $21$ & $-\zeta_{4}$ & $-80$
    \tabularnewline
    \hline
    $4$ & $23$ & $\zeta_{4}$ & $-80$
    \tabularnewline
    \hline
    $4$ & $24$ & $-1$ & $-80$
    \tabularnewline
    \hline
    $5$ & $8$ & $0$ & $40$
    \tabularnewline
    \hline
    $5$ & $16$ & $0$ & $-40$
    \tabularnewline
    \hline
    $6$ & $10$ & $-1$ & $0$
    \tabularnewline
    \hline
    $6$ & $10$ & $-1$ & $0$
    \tabularnewline
    \hline
    $6$ & $10$ & $-1$ & $0$
    \tabularnewline
    \hline
    $6$ & $10$ & $-1$ & $0$
    \tabularnewline
    \hline
    $6$ & $12$ & $1$ & $0$
    \tabularnewline
    \hline
    $10$ & $2$ & $0$ & $160$
    \tabularnewline
    \hline
    $10$ & $6$ & $0$ & $80$
    \tabularnewline
    \hline
    $10$ & $14$ & $0$ & $-80$
    \tabularnewline
    \hline
    $10$ & $18$ & $0$ & $-160$
    \tabularnewline
    \hline
    $15$ & $4$ & $0$ & $120$
    \tabularnewline
    \hline
    $15$ & $4$ & $0$ & $120$
    \tabularnewline
    \hline
    $15$ & $12$ & $0$ & $-120$
    \tabularnewline
    \hline
    $15$ & $12$ & $0$ & $-120$
    \tabularnewline
    \hline
    $16$ & $3$ & $-\zeta_{4}$ & $160$
    \tabularnewline
    \hline
    $16$ & $5$ & $\zeta_{4}$ & $160$
    \tabularnewline
    \hline
    $16$ & $13$ & $\zeta_{4}$ & $-160$
    \tabularnewline
    \hline
    $16$ & $15$ & $-\zeta_{4}$ & $-160$
    \tabularnewline
    \hline
    $20$ & $5$ & $0$ & $80$
    \tabularnewline
    \hline
    $20$ & $6$ & $0$ & $80$
    \tabularnewline
    \hline
    $20$ & $7$ & $0$ & $80$
    \tabularnewline
    \hline
    $20$ & $9$ & $0$ & $-80$
    \tabularnewline
    \hline
    $20$ & $10$ & $0$ & $-80$
    \tabularnewline
    \hline
    $20$ & $11$ & $0$ & $-80$
    \tabularnewline
    \hline
    $24$ & $6$ & $1$ & $0$
    \tabularnewline
    \hline
    $24$ & $7$ & $\zeta_{4}$ & $0$
    \tabularnewline
    \hline
    $24$ & $9$ & $-\zeta_{4}$ & $0$
    \tabularnewline
    \hline
    $30$ & $8$ & $0$ & $0$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $60$
    \tabularnewline
    \hline
    $1$ & $60$ & $1$ & $-60$
    \tabularnewline
    \hline
    $4$ & $1$ & $\zeta_{5} + \zeta_{5}^{4}$ & $120$
    \tabularnewline
    \hline
    $4$ & $7$ & $\zeta_{5}^{2} + \zeta_{5}^{3}$ & $120$
    \tabularnewline
    \hline
    $4$ & $31$ & $\zeta_{5} + \zeta_{5}^{4}$ & $-120$
    \tabularnewline
    \hline
    $4$ & $37$ & $\zeta_{5}^{2} + \zeta_{5}^{3}$ & $-120$
    \tabularnewline
    \hline
    $6$ & $12$ & $-\zeta_{5} - \zeta_{5}^{4}$ & $0$
    \tabularnewline
    \hline
    $6$ & $20$ & $-\zeta_{5}^{2} - \zeta_{5}^{3}$ & $0$
    \tabularnewline
    \hline
    $8$ & $12$ & $0$ & $0$
    \tabularnewline
    \hline
    $8$ & $13$ & $-1$ & $0$
    \tabularnewline
    \hline
    $9$ & $2$ & $0$ & $180$
    \tabularnewline
    \hline
    $9$ & $6$ & $0$ & $180$
    \tabularnewline
    \hline
    $9$ & $22$ & $0$ & $-180$
    \tabularnewline
    \hline
    $9$ & $26$ & $0$ & $-180$
    \tabularnewline
    \hline
    $10$ & $12$ & $-1$ & $0$
    \tabularnewline
    \hline
    $16$ & $3$ & $1$ & $240$
    \tabularnewline
    \hline
    $16$ & $6$ & $-1$ & $240$
    \tabularnewline
    \hline
    $16$ & $11$ & $\zeta_{5}^{2} + \zeta_{5}^{3}$ & $0$
    \tabularnewline
    \hline
    $16$ & $13$ & $\zeta_{5} + \zeta_{5}^{4}$ & $0$
    \tabularnewline
    \hline
    $16$ & $18$ & $-1$ & $-240$
    \tabularnewline
    \hline
    $16$ & $21$ & $1$ & $-240$
    \tabularnewline
    \hline
    $18$ & $10$ & $0$ & $0$
    \tabularnewline
    \hline
    $24$ & $6$ & $-\zeta_{5}^{2} - \zeta_{5}^{3}$ & $0$
    \tabularnewline
    \hline
    $24$ & $7$ & $1$ & $0$
    \tabularnewline
    \hline
    $24$ & $11$ & $1$ & $0$
    \tabularnewline
    \hline
    $24$ & $12$ & $-\zeta_{5} - \zeta_{5}^{4}$ & $0$
    \tabularnewline
    \hline
    $25$ & $4$ & $0$ & $300$
    \tabularnewline
    \hline
    $25$ & $16$ & $0$ & $-300$
    \tabularnewline
    \hline
    $30$ & $10$ & $\zeta_{5} + \zeta_{5}^{4}$ & $0$
    \tabularnewline
    \hline
    $30$ & $10$ & $\zeta_{5}^{2} + \zeta_{5}^{3}$ & $0$
    \tabularnewline
    \hline
    $36$ & $5$ & $0$ & $360$
    \tabularnewline
    \hline
    $36$ & $15$ & $0$ & $-360$
    \tabularnewline
    \hline
    $40$ & $8$ & $1$ & $0$
    \tabularnewline
    \hline
    $48$ & $9$ & $-1$ & $0$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{32}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $80$
    \tabularnewline
    \hline
    $1$ & $40$ & $\zeta_{3}$ & $-40$
    \tabularnewline
    \hline
    $1$ & $80$ & $\zeta_{3}^{2}$ & $-40$
    \tabularnewline
    \hline
    $4$ & $1$ & $\zeta_{3}$ & $200$
    \tabularnewline
    \hline
    $4$ & $11$ & $\zeta_{3}^{2}$ & $200$
    \tabularnewline
    \hline
    $4$ & $21$ & $1$ & $-40$
    \tabularnewline
    \hline
    $4$ & $41$ & $\zeta_{3}^{2}$ & $-160$
    \tabularnewline
    \hline
    $4$ & $51$ & $1$ & $-40$
    \tabularnewline
    \hline
    $4$ & $61$ & $\zeta_{3}$ & $-160$
    \tabularnewline
    \hline
    $5$ & $4$ & $0$ & $160$
    \tabularnewline
    \hline
    $5$ & $12$ & $0$ & $40$
    \tabularnewline
    \hline
    $5$ & $20$ & $0$ & $160$
    \tabularnewline
    \hline
    $5$ & $36$ & $0$ & $40$
    \tabularnewline
    \hline
    $5$ & $44$ & $0$ & $-200$
    \tabularnewline
    \hline
    $5$ & $52$ & $0$ & $-200$
    \tabularnewline
    \hline
    $6$ & $8$ & $\zeta_{3}^{2}$ & $120$
    \tabularnewline
    \hline
    $6$ & $28$ & $\zeta_{3}$ & $120$
    \tabularnewline
    \hline
    $6$ & $48$ & $1$ & $-240$
    \tabularnewline
    \hline
    $10$ & $2$ & $0$ & $320$
    \tabularnewline
    \hline
    $10$ & $10$ & $0$ & $320$
    \tabularnewline
    \hline
    $10$ & $14$ & $0$ & $-40$
    \tabularnewline
    \hline
    $10$ & $30$ & $0$ & $-280$
    \tabularnewline
    \hline
    $10$ & $34$ & $0$ & $-40$
    \tabularnewline
    \hline
    $10$ & $42$ & $0$ & $-280$
    \tabularnewline
    \hline
    $15$ & $6$ & $0$ & $480$
    \tabularnewline
    \hline
    $15$ & $8$ & $0$ & $120$
    \tabularnewline
    \hline
    $15$ & $16$ & $0$ & $120$
    \tabularnewline
    \hline
    $15$ & $22$ & $0$ & $-240$
    \tabularnewline
    \hline
    $15$ & $24$ & $0$ & $-240$
    \tabularnewline
    \hline
    $15$ & $38$ & $0$ & $-240$
    \tabularnewline
    \hline
    $20$ & $3$ & $0$ & $520$
    \tabularnewline
    \hline
    $20$ & $5$ & $0$ & $280$
    \tabularnewline
    \hline
    $20$ & $7$ & $0$ & $280$
    \tabularnewline
    \hline
    $20$ & $9$ & $0$ & $520$
    \tabularnewline
    \hline
    $20$ & $9$ & $0$ & $160$
    \tabularnewline
    \hline
    $20$ & $12$ & $0$ & $160$
    \tabularnewline
    \hline
    $20$ & $13$ & $0$ & $-80$
    \tabularnewline
    \hline
    $20$ & $16$ & $0$ & $-80$
    \tabularnewline
    \hline
    $20$ & $17$ & $0$ & $280$
    \tabularnewline
    \hline
    $20$ & $19$ & $0$ & $280$
    \tabularnewline
    \hline
    $20$ & $20$ & $0$ & $-80$
    \tabularnewline
    \hline
    $20$ & $21$ & $0$ & $160$
    \tabularnewline
    \hline
    $20$ & $25$ & $0$ & $-440$
    \tabularnewline
    \hline
    $20$ & $29$ & $0$ & $-80$
    \tabularnewline
    \hline
    $20$ & $29$ & $0$ & $-440$
    \tabularnewline
    \hline
    $20$ & $31$ & $0$ & $-440$
    \tabularnewline
    \hline
    $20$ & $33$ & $0$ & $-560$
    \tabularnewline
    \hline
    $20$ & $35$ & $0$ & $-440$
    \tabularnewline
    \hline
    $24$ & $6$ & $-1$ & $480$
    \tabularnewline
    \hline
    $24$ & $16$ & $-\zeta_{3}$ & $-240$
    \tabularnewline
    \hline
    $24$ & $26$ & $-\zeta_{3}^{2}$ & $-240$
    \tabularnewline
    \hline
    $30$ & $4$ & $0$ & $600$
    \tabularnewline
    \hline
    $30$ & $8$ & $0$ & $600$
    \tabularnewline
    \hline
    $30$ & $12$ & $0$ & $-120$
    \tabularnewline
    \hline
    $30$ & $12$ & $0$ & $240$
    \tabularnewline
    \hline
    $30$ & $16$ & $0$ & $-120$
    \tabularnewline
    \hline
    $30$ & $20$ & $0$ & $-120$
    \tabularnewline
    \hline
    $30$ & $20$ & $0$ & $-480$
    \tabularnewline
    \hline
    $30$ & $24$ & $0$ & $-120$
    \tabularnewline
    \hline
    $30$ & $28$ & $0$ & $-480$
    \tabularnewline
    \hline
    $36$ & $5$ & $-\zeta_{3}^{2}$ & $720$
    \tabularnewline
    \hline
    $36$ & $7$ & $-\zeta_{3}$ & $720$
    \tabularnewline
    \hline
    $36$ & $15$ & $-1$ & $-360$
    \tabularnewline
    \hline
    $36$ & $17$ & $-\zeta_{3}^{2}$ & $-360$
    \tabularnewline
    \hline
    $36$ & $25$ & $-\zeta_{3}$ & $-360$
    \tabularnewline
    \hline
    $36$ & $27$ & $-1$ & $-360$
    \tabularnewline
    \hline
    $40$ & $8$ & $0$ & $560$
    \tabularnewline
    \hline
    $40$ & $10$ & $0$ & $560$
    \tabularnewline
    \hline
    $40$ & $14$ & $0$ & $-160$
    \tabularnewline
    \hline
    $40$ & $18$ & $0$ & $-400$
    \tabularnewline
    \hline
    $40$ & $22$ & $0$ & $-160$
    \tabularnewline
    \hline
    $40$ & $24$ & $0$ & $-400$
    \tabularnewline
    \hline
    $45$ & $6$ & $0$ & $360$
    \tabularnewline
    \hline
    $45$ & $10$ & $0$ & $360$
    \tabularnewline
    \hline
    $45$ & $14$ & $0$ & $360$
    \tabularnewline
    \hline
    $45$ & $18$ & $0$ & $360$
    \tabularnewline
    \hline
    $45$ & $22$ & $0$ & $-720$
    \tabularnewline
    \hline
    $45$ & $26$ & $0$ & $-720$
    \tabularnewline
    \hline
    $60$ & $7$ & $0$ & $480$
    \tabularnewline
    \hline
    $60$ & $9$ & $0$ & $120$
    \tabularnewline
    \hline
    $60$ & $11$ & $0$ & $480$
    \tabularnewline
    \hline
    $60$ & $11$ & $0$ & $120$
    \tabularnewline
    \hline
    $60$ & $12$ & $0$ & $480$
    \tabularnewline
    \hline
    $60$ & $13$ & $0$ & $120$
    \tabularnewline
    \hline
    $60$ & $15$ & $0$ & $120$
    \tabularnewline
    \hline
    $60$ & $15$ & $0$ & $-240$
    \tabularnewline
    \hline
    $60$ & $16$ & $0$ & $-240$
    \tabularnewline
    \hline
    $60$ & $17$ & $0$ & $-600$
    \tabularnewline
    \hline
    $60$ & $19$ & $0$ & $-600$
    \tabularnewline
    \hline
    $60$ & $20$ & $0$ & $-240$
    \tabularnewline
    \hline
    $64$ & $8$ & $-\zeta_{3}^{2}$ & $320$
    \tabularnewline
    \hline
    $64$ & $11$ & $\zeta_{3}^{2}$ & $320$
    \tabularnewline
    \hline
    $64$ & $13$ & $\zeta_{3}$ & $320$
    \tabularnewline
    \hline
    $64$ & $16$ & $-\zeta_{3}$ & $320$
    \tabularnewline
    \hline
    $64$ & $18$ & $-1$ & $-640$
    \tabularnewline
    \hline
    $64$ & $21$ & $1$ & $-640$
    \tabularnewline
    \hline
    $80$ & $9$ & $0$ & $640$
    \tabularnewline
    \hline
    $80$ & $13$ & $0$ & $-320$
    \tabularnewline
    \hline
    $80$ & $17$ & $0$ & $-320$
    \tabularnewline
    \hline
    $81$ & $10$ & $\zeta_{3}$ & $0$
    \tabularnewline
    \hline
    $81$ & $12$ & $1$ & $0$
    \tabularnewline
    \hline
    $81$ & $14$ & $\zeta_{3}^{2}$ & $0$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{33}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $45$
    \tabularnewline
    \hline
    $1$ & $45$ & $-1$ & $-45$
    \tabularnewline
    \hline
    $5$ & $1$ & $\zeta_{3}^{2}$ & $135$
    \tabularnewline
    \hline
    $5$ & $3$ & $\zeta_{3}$ & $135$
    \tabularnewline
    \hline
    $5$ & $28$ & $-\zeta_{3}^{2}$ & $-135$
    \tabularnewline
    \hline
    $5$ & $30$ & $-\zeta_{3}$ & $-135$
    \tabularnewline
    \hline
    $6$ & $5$ & $0$ & $90$
    \tabularnewline
    \hline
    $6$ & $20$ & $0$ & $-90$
    \tabularnewline
    \hline
    $10$ & $8$ & $\zeta_{3}^{2}$ & $90$
    \tabularnewline
    \hline
    $10$ & $8$ & $\zeta_{3}$ & $90$
    \tabularnewline
    \hline
    $10$ & $17$ & $-\zeta_{3}^{2}$ & $-90$
    \tabularnewline
    \hline
    $10$ & $17$ & $-\zeta_{3}$ & $-90$
    \tabularnewline
    \hline
    $15$ & $2$ & $0$ & $315$
    \tabularnewline
    \hline
    $15$ & $9$ & $0$ & $45$
    \tabularnewline
    \hline
    $15$ & $12$ & $0$ & $-45$
    \tabularnewline
    \hline
    $15$ & $23$ & $0$ & $-315$
    \tabularnewline
    \hline
    $20$ & $6$ & $-1$ & $180$
    \tabularnewline
    \hline
    $20$ & $15$ & $1$ & $-180$
    \tabularnewline
    \hline
    $24$ & $4$ & $0$ & $360$
    \tabularnewline
    \hline
    $24$ & $19$ & $0$ & $-360$
    \tabularnewline
    \hline
    $30$ & $3$ & $0$ & $450$
    \tabularnewline
    \hline
    $30$ & $4$ & $0$ & $270$
    \tabularnewline
    \hline
    $30$ & $6$ & $0$ & $270$
    \tabularnewline
    \hline
    $30$ & $13$ & $0$ & $-270$
    \tabularnewline
    \hline
    $30$ & $15$ & $0$ & $-270$
    \tabularnewline
    \hline
    $30$ & $18$ & $0$ & $-450$
    \tabularnewline
    \hline
    $40$ & $5$ & $-\zeta_{3}^{2}$ & $360$
    \tabularnewline
    \hline
    $40$ & $5$ & $-\zeta_{3}$ & $360$
    \tabularnewline
    \hline
    $40$ & $14$ & $\zeta_{3}^{2}$ & $-360$
    \tabularnewline
    \hline
    $40$ & $14$ & $\zeta_{3}$ & $-360$
    \tabularnewline
    \hline
    $45$ & $7$ & $0$ & $135$
    \tabularnewline
    \hline
    $45$ & $9$ & $0$ & $135$
    \tabularnewline
    \hline
    $45$ & $10$ & $0$ & $-135$
    \tabularnewline
    \hline
    $45$ & $12$ & $0$ & $-135$
    \tabularnewline
    \hline
    $60$ & $7$ & $0$ & $180$
    \tabularnewline
    \hline
    $60$ & $10$ & $0$ & $-180$
    \tabularnewline
    \hline
    $64$ & $8$ & $1$ & $0$
    \tabularnewline
    \hline
    $64$ & $9$ & $-1$ & $0$
    \tabularnewline
    \hline
    $81$ & $6$ & $0$ & $405$
    \tabularnewline
    \hline
    $81$ & $11$ & $0$ & $-405$
    \tabularnewline
\end{supertabular}

\bigskip\bigskip\bigskip

\topcaption{\small Character values for $G_{34}$\vspace{-10pt}}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $126$
    \tabularnewline
    \hline
    $1$ & $126$ & $1$ & $-126$
    \tabularnewline
    \hline
    $6$ & $1$ & $\zeta_{3}^{2}$ & $504$
    \tabularnewline
    \hline
    $6$ & $5$ & $\zeta_{3}$ & $504$
    \tabularnewline
    \hline
    $6$ & $85$ & $\zeta_{3}^{2}$ & $-504$
    \tabularnewline
    \hline
    $6$ & $89$ & $\zeta_{3}$ & $-504$
    \tabularnewline
    \hline
    $15$ & $14$ & $\zeta_{3}$ & $630$
    \tabularnewline
    \hline
    $15$ & $16$ & $\zeta_{3}^{2}$ & $630$
    \tabularnewline
    \hline
    $15$ & $56$ & $\zeta_{3}$ & $-630$
    \tabularnewline
    \hline
    $15$ & $58$ & $\zeta_{3}^{2}$ & $-630$
    \tabularnewline
    \hline
    $20$ & $33$ & $1$ & $0$
    \tabularnewline
    \hline
    $20$ & $33$ & $1$ & $0$
    \tabularnewline
    \hline
    $21$ & $2$ & $0$ & $1386$
    \tabularnewline
    \hline
    $21$ & $4$ & $0$ & $1386$
    \tabularnewline
    \hline
    $21$ & $6$ & $0$ & $1134$
    \tabularnewline
    \hline
    $21$ & $60$ & $0$ & $-1134$
    \tabularnewline
    \hline
    $21$ & $68$ & $0$ & $-1386$
    \tabularnewline
    \hline
    $21$ & $70$ & $0$ & $-1386$
    \tabularnewline
    \hline
    $35$ & $6$ & $0$ & $1890$
    \tabularnewline
    \hline
    $35$ & $18$ & $0$ & $630$
    \tabularnewline
    \hline
    $35$ & $36$ & $0$ & $-630$
    \tabularnewline
    \hline
    $35$ & $60$ & $0$ & $-1890$
    \tabularnewline
    \hline
    $56$ & $3$ & $0$ & $3024$
    \tabularnewline
    \hline
    $56$ & $9$ & $0$ & $2016$
    \tabularnewline
    \hline
    $56$ & $45$ & $0$ & $-2016$
    \tabularnewline
    \hline
    $56$ & $57$ & $0$ & $-3024$
    \tabularnewline
    \hline
    $70$ & $9$ & $0$ & $2520$
    \tabularnewline
    \hline
    $70$ & $9$ & $0$ & $2520$
    \tabularnewline
    \hline
    $70$ & $9$ & $0$ & $2520$
    \tabularnewline
    \hline
    $70$ & $45$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $70$ & $45$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $70$ & $45$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $84$ & $13$ & $0$ & $2016$
    \tabularnewline
    \hline
    $84$ & $17$ & $0$ & $2016$
    \tabularnewline
    \hline
    $84$ & $37$ & $0$ & $-2016$
    \tabularnewline
    \hline
    $84$ & $41$ & $0$ & $-2016$
    \tabularnewline
    \hline
    $90$ & $6$ & $-1$ & $3780$
    \tabularnewline
    \hline
    $90$ & $48$ & $-1$ & $-3780$
    \tabularnewline
    \hline
    $105$ & $4$ & $0$ & $4410$
    \tabularnewline
    \hline
    $105$ & $8$ & $0$ & $4410$
    \tabularnewline
    \hline
    $105$ & $8$ & $0$ & $3150$
    \tabularnewline
    \hline
    $105$ & $10$ & $0$ & $3150$
    \tabularnewline
    \hline
    $105$ & $20$ & $0$ & $630$
    \tabularnewline
    \hline
    $105$ & $22$ & $0$ & $630$
    \tabularnewline
    \hline
    $105$ & $26$ & $0$ & $-630$
    \tabularnewline
    \hline
    $105$ & $28$ & $0$ & $-630$
    \tabularnewline
    \hline
    $105$ & $38$ & $0$ & $-3150$
    \tabularnewline
    \hline
    $105$ & $40$ & $0$ & $-3150$
    \tabularnewline
    \hline
    $105$ & $46$ & $0$ & $-4410$
    \tabularnewline
    \hline
    $105$ & $50$ & $0$ & $-4410$
    \tabularnewline
    \hline
    $120$ & $5$ & $-\zeta_{3}$ & $5040$
    \tabularnewline
    \hline
    $120$ & $7$ & $-\zeta_{3}^{2}$ & $5040$
    \tabularnewline
    \hline
    $120$ & $21$ & $-1$ & $0$
    \tabularnewline
    \hline
    $120$ & $21$ & $-1$ & $0$
    \tabularnewline
    \hline
    $120$ & $47$ & $-\zeta_{3}$ & $-5040$
    \tabularnewline
    \hline
    $120$ & $49$ & $-\zeta_{3}^{2}$ & $-5040$
    \tabularnewline
    \hline
    $126$ & $5$ & $0$ & $4536$
    \tabularnewline
    \hline
    $126$ & $7$ & $0$ & $4536$
    \tabularnewline
    \hline
    $126$ & $41$ & $0$ & $-4536$
    \tabularnewline
    \hline
    $126$ & $43$ & $0$ & $-4536$
    \tabularnewline
    \hline
    $140$ & $12$ & $0$ & $2520$
    \tabularnewline
    \hline
    $140$ & $21$ & $0$ & $0$
    \tabularnewline
    \hline
    $140$ & $30$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $189$ & $18$ & $0$ & $1134$
    \tabularnewline
    \hline
    $189$ & $24$ & $0$ & $-1134$
    \tabularnewline
    \hline
    $210$ & $8$ & $0$ & $6300$
    \tabularnewline
    \hline
    $210$ & $10$ & $0$ & $6300$
    \tabularnewline
    \hline
    $210$ & $12$ & $0$ & $3780$
    \tabularnewline
    \hline
    $210$ & $13$ & $0$ & $2520$
    \tabularnewline
    \hline
    $210$ & $17$ & $0$ & $2520$
    \tabularnewline
    \hline
    $210$ & $25$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $210$ & $29$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $210$ & $30$ & $0$ & $-3780$
    \tabularnewline
    \hline
    $210$ & $38$ & $0$ & $-6300$
    \tabularnewline
    \hline
    $210$ & $40$ & $0$ & $-6300$
    \tabularnewline
    \hline
    $280$ & $12$ & $0$ & $5040$
    \tabularnewline
    \hline
    $280$ & $12$ & $0$ & $5040$
    \tabularnewline
    \hline
    $280$ & $30$ & $0$ & $-5040$
    \tabularnewline
    \hline
    $280$ & $30$ & $0$ & $-5040$
    \tabularnewline
    \hline
    $315$ & $6$ & $0$ & $9450$
    \tabularnewline
    \hline
    $315$ & $10$ & $0$ & $5670$
    \tabularnewline
    \hline
    $315$ & $14$ & $0$ & $5670$
    \tabularnewline
    \hline
    $315$ & $18$ & $0$ & $1890$
    \tabularnewline
    \hline
    $315$ & $24$ & $0$ & $-1890$
    \tabularnewline
    \hline
    $315$ & $28$ & $0$ & $-5670$
    \tabularnewline
    \hline
    $315$ & $32$ & $0$ & $-5670$
    \tabularnewline
    \hline
    $315$ & $36$ & $0$ & $-9450$
    \tabularnewline
    \hline
    $336$ & $8$ & $0$ & $8064$
    \tabularnewline
    \hline
    $336$ & $10$ & $0$ & $8064$
    \tabularnewline
    \hline
    $336$ & $17$ & $0$ & $2016$
    \tabularnewline
    \hline
    $336$ & $19$ & $0$ & $2016$
    \tabularnewline
    \hline
    $336$ & $23$ & $0$ & $-2016$
    \tabularnewline
    \hline
    $336$ & $25$ & $0$ & $-2016$
    \tabularnewline
    \hline
    $336$ & $32$ & $0$ & $-8064$
    \tabularnewline
    \hline
    $336$ & $34$ & $0$ & $-8064$
    \tabularnewline
    \hline
    $384$ & $8$ & $-\zeta_{3}$ & $8064$
    \tabularnewline
    \hline
    $384$ & $10$ & $-\zeta_{3}^{2}$ & $8064$
    \tabularnewline
    \hline
    $384$ & $11$ & $\zeta_{3}$ & $8064$
    \tabularnewline
    \hline
    $384$ & $13$ & $\zeta_{3}^{2}$ & $8064$
    \tabularnewline
    \hline
    $384$ & $29$ & $\zeta_{3}$ & $-8064$
    \tabularnewline
    \hline
    $384$ & $31$ & $\zeta_{3}^{2}$ & $-8064$
    \tabularnewline
    \hline
    $384$ & $32$ & $-\zeta_{3}$ & $-8064$
    \tabularnewline
    \hline
    $384$ & $34$ & $-\zeta_{3}^{2}$ & $-8064$
    \tabularnewline
    \hline
    $420$ & $7$ & $0$ & $10080$
    \tabularnewline
    \hline
    $420$ & $11$ & $0$ & $10080$
    \tabularnewline
    \hline
    $420$ & $12$ & $0$ & $7560$
    \tabularnewline
    \hline
    $420$ & $14$ & $0$ & $2520$
    \tabularnewline
    \hline
    $420$ & $16$ & $0$ & $2520$
    \tabularnewline
    \hline
    $420$ & $20$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $420$ & $21$ & $0$ & $0$
    \tabularnewline
    \hline
    $420$ & $22$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $420$ & $30$ & $0$ & $-7560$
    \tabularnewline
    \hline
    $420$ & $31$ & $0$ & $-10080$
    \tabularnewline
    \hline
    $420$ & $35$ & $0$ & $-10080$
    \tabularnewline
    \hline
    $504$ & $9$ & $0$ & $12096$
    \tabularnewline
    \hline
    $504$ & $15$ & $0$ & $3024$
    \tabularnewline
    \hline
    $504$ & $21$ & $0$ & $-3024$
    \tabularnewline
    \hline
    $504$ & $33$ & $0$ & $-12096$
    \tabularnewline
    \hline
    $540$ & $17$ & $-\zeta_{3}$ & $0$
    \tabularnewline
    \hline
    $540$ & $19$ & $-\zeta_{3}^{2}$ & $0$
    \tabularnewline
    \hline
    $540$ & $21$ & $-1$ & $0$
    \tabularnewline
    \hline
    $540$ & $21$ & $-1$ & $0$
    \tabularnewline
    \hline
    $560$ & $9$ & $0$ & $10080$
    \tabularnewline
    \hline
    $560$ & $18$ & $0$ & $0$
    \tabularnewline
    \hline
    $560$ & $18$ & $0$ & $0$
    \tabularnewline
    \hline
    $560$ & $18$ & $0$ & $0$
    \tabularnewline
    \hline
    $560$ & $27$ & $0$ & $-10080$
    \tabularnewline
    \hline
    $630$ & $11$ & $0$ & $7560$
    \tabularnewline
    \hline
    $630$ & $13$ & $0$ & $7560$
    \tabularnewline
    \hline
    $630$ & $14$ & $0$ & $3780$
    \tabularnewline
    \hline
    $630$ & $15$ & $0$ & $7560$
    \tabularnewline
    \hline
    $630$ & $16$ & $0$ & $3780$
    \tabularnewline
    \hline
    $630$ & $20$ & $0$ & $-3780$
    \tabularnewline
    \hline
    $630$ & $22$ & $0$ & $-3780$
    \tabularnewline
    \hline
    $630$ & $23$ & $0$ & $-7560$
    \tabularnewline
    \hline
    $630$ & $25$ & $0$ & $-7560$
    \tabularnewline
    \hline
    $630$ & $27$ & $0$ & $-7560$
    \tabularnewline
    \hline
    $720$ & $16$ & $-\zeta_{3}^{2}$ & $0$
    \tabularnewline
    \hline
    $720$ & $20$ & $-\zeta_{3}$ & $0$
    \tabularnewline
    \hline
    $729$ & $10$ & $\zeta_{3}^{2}$ & $10206$
    \tabularnewline
    \hline
    $729$ & $12$ & $1$ & $10206$
    \tabularnewline
    \hline
    $729$ & $14$ & $\zeta_{3}$ & $10206$
    \tabularnewline
    \hline
    $729$ & $24$ & $1$ & $-10206$
    \tabularnewline
    \hline
    $729$ & $26$ & $\zeta_{3}$ & $-10206$
    \tabularnewline
    \hline
    $729$ & $28$ & $\zeta_{3}^{2}$ & $-10206$
    \tabularnewline
    \hline
    $756$ & $14$ & $0$ & $4536$
    \tabularnewline
    \hline
    $756$ & $16$ & $0$ & $4536$
    \tabularnewline
    \hline
    $756$ & $20$ & $0$ & $-4536$
    \tabularnewline
    \hline
    $756$ & $22$ & $0$ & $-4536$
    \tabularnewline
    \hline
    $840$ & $11$ & $0$ & $10080$
    \tabularnewline
    \hline
    $840$ & $13$ & $0$ & $10080$
    \tabularnewline
    \hline
    $840$ & $13$ & $0$ & $5040$
    \tabularnewline
    \hline
    $840$ & $17$ & $0$ & $5040$
    \tabularnewline
    \hline
    $840$ & $19$ & $0$ & $-5040$
    \tabularnewline
    \hline
    $840$ & $23$ & $0$ & $-5040$
    \tabularnewline
    \hline
    $840$ & $23$ & $0$ & $-10080$
    \tabularnewline
    \hline
    $840$ & $25$ & $0$ & $-10080$
    \tabularnewline
    \hline
    $896$ & $12$ & $0$ & $8064$
    \tabularnewline
    \hline
    $896$ & $15$ & $0$ & $8064$
    \tabularnewline
    \hline
    $896$ & $21$ & $0$ & $-8064$
    \tabularnewline
    \hline
    $896$ & $24$ & $0$ & $-8064$
    \tabularnewline
    \hline
    $945$ & $14$ & $0$ & $5670$
    \tabularnewline
    \hline
    $945$ & $16$ & $0$ & $5670$
    \tabularnewline
    \hline
    $945$ & $20$ & $0$ & $-5670$
    \tabularnewline
    \hline
    $945$ & $22$ & $0$ & $-5670$
    \tabularnewline
    \hline
    $1260$ & $17$ & $0$ & $0$
    \tabularnewline
    \hline
    $1260$ & $19$ & $0$ & $0$
    \tabularnewline
    \hline
    $1280$ & $15$ & $1$ & $0$
    \tabularnewline
    \hline
    $1280$ & $18$ & $-1$ & $0$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $36$
    \tabularnewline
    \hline
    $1$ & $36$ & $1$ & $-36$
    \tabularnewline
    \hline
    $6$ & $1$ & $-1$ & $144$
    \tabularnewline
    \hline
    $6$ & $25$ & $-1$ & $-144$
    \tabularnewline
    \hline
    $10$ & $9$ & $-1$ & $0$
    \tabularnewline
    \hline
    $15$ & $4$ & $-1$ & $180$
    \tabularnewline
    \hline
    $15$ & $5$ & $0$ & $180$
    \tabularnewline
    \hline
    $15$ & $16$ & $-1$ & $-180$
    \tabularnewline
    \hline
    $15$ & $17$ & $0$ & $-180$
    \tabularnewline
    \hline
    $20$ & $2$ & $0$ & $360$
    \tabularnewline
    \hline
    $20$ & $10$ & $1$ & $0$
    \tabularnewline
    \hline
    $20$ & $20$ & $0$ & $-360$
    \tabularnewline
    \hline
    $24$ & $6$ & $0$ & $144$
    \tabularnewline
    \hline
    $24$ & $12$ & $0$ & $-144$
    \tabularnewline
    \hline
    $30$ & $3$ & $1$ & $360$
    \tabularnewline
    \hline
    $30$ & $15$ & $1$ & $-360$
    \tabularnewline
    \hline
    $60$ & $5$ & $0$ & $360$
    \tabularnewline
    \hline
    $60$ & $8$ & $1$ & $0$
    \tabularnewline
    \hline
    $60$ & $11$ & $0$ & $-360$
    \tabularnewline
    \hline
    $64$ & $4$ & $0$ & $576$
    \tabularnewline
    \hline
    $64$ & $13$ & $0$ & $-576$
    \tabularnewline
    \hline
    $80$ & $7$ & $0$ & $0$
    \tabularnewline
    \hline
    $81$ & $6$ & $0$ & $324$
    \tabularnewline
    \hline
    $81$ & $10$ & $0$ & $-324$
    \tabularnewline
    \hline
    $90$ & $8$ & $-1$ & $0$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $63$
    \tabularnewline
    \hline
    $1$ & $63$ & $-1$ & $-63$
    \tabularnewline
    \hline
    $7$ & $1$ & $-1$ & $315$
    \tabularnewline
    \hline
    $7$ & $46$ & $1$ & $-315$
    \tabularnewline
    \hline
    $15$ & $7$ & $0$ & $315$
    \tabularnewline
    \hline
    $15$ & $28$ & $0$ & $-315$
    \tabularnewline
    \hline
    $21$ & $3$ & $0$ & $693$
    \tabularnewline
    \hline
    $21$ & $6$ & $0$ & $567$
    \tabularnewline
    \hline
    $21$ & $33$ & $0$ & $-567$
    \tabularnewline
    \hline
    $21$ & $36$ & $0$ & $-693$
    \tabularnewline
    \hline
    $27$ & $2$ & $0$ & $945$
    \tabularnewline
    \hline
    $27$ & $37$ & $0$ & $-945$
    \tabularnewline
    \hline
    $35$ & $4$ & $-1$ & $945$
    \tabularnewline
    \hline
    $35$ & $13$ & $1$ & $315$
    \tabularnewline
    \hline
    $35$ & $22$ & $-1$ & $-315$
    \tabularnewline
    \hline
    $35$ & $31$ & $1$ & $-945$
    \tabularnewline
    \hline
    $56$ & $3$ & $1$ & $1512$
    \tabularnewline
    \hline
    $56$ & $30$ & $-1$ & $-1512$
    \tabularnewline
    \hline
    $70$ & $9$ & $-1$ & $630$
    \tabularnewline
    \hline
    $70$ & $18$ & $1$ & $-630$
    \tabularnewline
    \hline
    $84$ & $12$ & $0$ & $252$
    \tabularnewline
    \hline
    $84$ & $15$ & $0$ & $-252$
    \tabularnewline
    \hline
    $105$ & $5$ & $0$ & $2205$
    \tabularnewline
    \hline
    $105$ & $6$ & $0$ & $1575$
    \tabularnewline
    \hline
    $105$ & $12$ & $0$ & $315$
    \tabularnewline
    \hline
    $105$ & $15$ & $0$ & $-315$
    \tabularnewline
    \hline
    $105$ & $21$ & $0$ & $-1575$
    \tabularnewline
    \hline
    $105$ & $26$ & $0$ & $-2205$
    \tabularnewline
    \hline
    $120$ & $4$ & $0$ & $2520$
    \tabularnewline
    \hline
    $120$ & $25$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $168$ & $6$ & $0$ & $2520$
    \tabularnewline
    \hline
    $168$ & $21$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $189$ & $5$ & $0$ & $3213$
    \tabularnewline
    \hline
    $189$ & $7$ & $0$ & $2457$
    \tabularnewline
    \hline
    $189$ & $10$ & $0$ & $1323$
    \tabularnewline
    \hline
    $189$ & $17$ & $0$ & $-1323$
    \tabularnewline
    \hline
    $189$ & $20$ & $0$ & $-2457$
    \tabularnewline
    \hline
    $189$ & $22$ & $0$ & $-3213$
    \tabularnewline
    \hline
    $210$ & $6$ & $0$ & $3150$
    \tabularnewline
    \hline
    $210$ & $10$ & $0$ & $630$
    \tabularnewline
    \hline
    $210$ & $13$ & $0$ & $-630$
    \tabularnewline
    \hline
    $210$ & $21$ & $0$ & $-3150$
    \tabularnewline
    \hline
    $216$ & $9$ & $0$ & $1512$
    \tabularnewline
    \hline
    $216$ & $16$ & $0$ & $-1512$
    \tabularnewline
    \hline
    $280$ & $8$ & $1$ & $2520$
    \tabularnewline
    \hline
    $280$ & $9$ & $-1$ & $2520$
    \tabularnewline
    \hline
    $280$ & $17$ & $-1$ & $-2520$
    \tabularnewline
    \hline
    $280$ & $18$ & $1$ & $-2520$
    \tabularnewline
    \hline
    $315$ & $7$ & $0$ & $2835$
    \tabularnewline
    \hline
    $315$ & $16$ & $0$ & $-2835$
    \tabularnewline
    \hline
    $336$ & $11$ & $0$ & $1008$
    \tabularnewline
    \hline
    $336$ & $14$ & $0$ & $-1008$
    \tabularnewline
    \hline
    $378$ & $9$ & $0$ & $1890$
    \tabularnewline
    \hline
    $378$ & $14$ & $0$ & $-1890$
    \tabularnewline
    \hline
    $405$ & $8$ & $0$ & $2835$
    \tabularnewline
    \hline
    $405$ & $15$ & $0$ & $-2835$
    \tabularnewline
    \hline
    $420$ & $10$ & $0$ & $1260$
    \tabularnewline
    \hline
    $420$ & $13$ & $0$ & $-1260$
    \tabularnewline
    \hline
    $512$ & $11$ & $1$ & $0$
    \tabularnewline
    \hline
    $512$ & $12$ & $-1$ & $0$
    \tabularnewline
\end{supertabular}
\begin{supertabular}{ v{22px} | v{22px} || v{48px} | v{30px} }
    $\deg(\chi)$ & $\occ{\chi}$ & $\chi(c)$ & $\chi(R)$
    \tabularnewline
    \hline
    \hline
    $1$ & $0$ & $1$ & $120$
    \tabularnewline
    \hline
    $1$ & $120$ & $1$ & $-120$
    \tabularnewline
    \hline
    $8$ & $1$ & $-1$ & $720$
    \tabularnewline
    \hline
    $8$ & $91$ & $-1$ & $-720$
    \tabularnewline
    \hline
    $28$ & $8$ & $0$ & $1680$
    \tabularnewline
    \hline
    $28$ & $68$ & $0$ & $-1680$
    \tabularnewline
    \hline
    $35$ & $2$ & $0$ & $2520$
    \tabularnewline
    \hline
    $35$ & $74$ & $0$ & $-2520$
    \tabularnewline
    \hline
    $50$ & $8$ & $0$ & $2400$
    \tabularnewline
    \hline
    $50$ & $56$ & $0$ & $-2400$
    \tabularnewline
    \hline
    $56$ & $19$ & $1$ & $1680$
    \tabularnewline
    \hline
    $56$ & $49$ & $1$ & $-1680$
    \tabularnewline
    \hline
    $70$ & $32$ & $-1$ & $0$
    \tabularnewline
    \hline
    $84$ & $4$ & $-1$ & $5040$
    \tabularnewline
    \hline
    $84$ & $64$ & $-1$ & $-5040$
    \tabularnewline
    \hline
    $112$ & $3$ & $1$ & $6720$
    \tabularnewline
    \hline
    $112$ & $63$ & $1$ & $-6720$
    \tabularnewline
    \hline
    $160$ & $7$ & $0$ & $7680$
    \tabularnewline
    \hline
    $160$ & $55$ & $0$ & $-7680$
    \tabularnewline
    \hline
    $168$ & $24$ & $0$ & $0$
    \tabularnewline
    \hline
    $175$ & $12$ & $0$ & $4200$
    \tabularnewline
    \hline
    $175$ & $36$ & $0$ & $-4200$
    \tabularnewline
    \hline
    $210$ & $4$ & $0$ & $10080$
    \tabularnewline
    \hline
    $210$ & $52$ & $0$ & $-10080$
    \tabularnewline
    \hline
    $300$ & $8$ & $0$ & $10800$
    \tabularnewline
    \hline
    $300$ & $44$ & $0$ & $-10800$
    \tabularnewline
    \hline
    $350$ & $14$ & $0$ & $8400$
    \tabularnewline
    \hline
    $350$ & $38$ & $0$ & $-8400$
    \tabularnewline
    \hline
    $400$ & $7$ & $0$ & $14400$
    \tabularnewline
    \hline
    $400$ & $43$ & $0$ & $-14400$
    \tabularnewline
    \hline
    $420$ & $20$ & $-1$ & $0$
    \tabularnewline
    \hline
    $448$ & $9$ & $-1$ & $13440$
    \tabularnewline
    \hline
    $448$ & $25$ & $-1$ & $0$
    \tabularnewline
    \hline
    $448$ & $39$ & $-1$ & $-13440$
    \tabularnewline
    \hline
    $525$ & $12$ & $0$ & $12600$
    \tabularnewline
    \hline
    $525$ & $36$ & $0$ & $-12600$
    \tabularnewline
    \hline
    $560$ & $5$ & $0$ & $23520$
    \tabularnewline
    \hline
    $560$ & $47$ & $0$ & $-23520$
    \tabularnewline
    \hline
    $567$ & $6$ & $0$ & $22680$
    \tabularnewline
    \hline
    $567$ & $46$ & $0$ & $-22680$
    \tabularnewline
    \hline
    $700$ & $6$ & $0$ & $25200$
    \tabularnewline
    \hline
    $700$ & $16$ & $0$ & $8400$
    \tabularnewline
    \hline
    $700$ & $28$ & $0$ & $-8400$
    \tabularnewline
    \hline
    $700$ & $42$ & $0$ & $-25200$
    \tabularnewline
    \hline
    $840$ & $13$ & $0$ & $15120$
    \tabularnewline
    \hline
    $840$ & $14$ & $0$ & $10080$
    \tabularnewline
    \hline
    $840$ & $26$ & $0$ & $-10080$
    \tabularnewline
    \hline
    $840$ & $31$ & $0$ & $-15120$
    \tabularnewline
    \hline
    $972$ & $12$ & $0$ & $19440$
    \tabularnewline
    \hline
    $972$ & $32$ & $0$ & $-19440$
    \tabularnewline
    \hline
    $1008$ & $9$ & $-1$ & $30240$
    \tabularnewline
    \hline
    $1008$ & $39$ & $-1$ & $-30240$
    \tabularnewline
    \hline
    $1050$ & $10$ & $0$ & $25200$
    \tabularnewline
    \hline
    $1050$ & $34$ & $0$ & $-25200$
    \tabularnewline
    \hline
    $1134$ & $20$ & $1$ & $0$
    \tabularnewline
    \hline
    $1296$ & $13$ & $0$ & $25920$
    \tabularnewline
    \hline
    $1296$ & $33$ & $0$ & $-25920$
    \tabularnewline
    \hline
    $1344$ & $8$ & $1$ & $40320$
    \tabularnewline
    \hline
    $1344$ & $19$ & $0$ & $0$
    \tabularnewline
    \hline
    $1344$ & $38$ & $1$ & $-40320$
    \tabularnewline
    \hline
    $1400$ & $7$ & $0$ & $42000$
    \tabularnewline
    \hline
    $1400$ & $8$ & $0$ & $33600$
    \tabularnewline
    \hline
    $1400$ & $11$ & $0$ & $25200$
    \tabularnewline
    \hline
    $1400$ & $20$ & $0$ & $0$
    \tabularnewline
    \hline
    $1400$ & $29$ & $0$ & $-25200$
    \tabularnewline
    \hline
    $1400$ & $32$ & $0$ & $-33600$
    \tabularnewline
    \hline
    $1400$ & $37$ & $0$ & $-42000$
    \tabularnewline
    \hline
    $1575$ & $10$ & $0$ & $37800$
    \tabularnewline
    \hline
    $1575$ & $34$ & $0$ & $-37800$
    \tabularnewline
    \hline
    $1680$ & $22$ & $1$ & $0$
    \tabularnewline
    \hline
    $2016$ & $19$ & $1$ & $0$
    \tabularnewline
    \hline
    $2100$ & $16$ & $0$ & $25200$
    \tabularnewline
    \hline
    $2100$ & $20$ & $0$ & $0$
    \tabularnewline
    \hline
    $2100$ & $28$ & $0$ & $-25200$
    \tabularnewline
    \hline
    $2240$ & $10$ & $0$ & $40320$
    \tabularnewline
    \hline
    $2240$ & $28$ & $0$ & $-40320$
    \tabularnewline
    \hline
    $2268$ & $10$ & $0$ & $45360$
    \tabularnewline
    \hline
    $2268$ & $30$ & $0$ & $-45360$
    \tabularnewline
    \hline
    $2400$ & $17$ & $0$ & $14400$
    \tabularnewline
    \hline
    $2400$ & $23$ & $0$ & $-14400$
    \tabularnewline
    \hline
    $2688$ & $20$ & $0$ & $0$
    \tabularnewline
    \hline
    $2800$ & $13$ & $0$ & $33600$
    \tabularnewline
    \hline
    $2800$ & $25$ & $0$ & $-33600$
    \tabularnewline
    \hline
    $2835$ & $14$ & $0$ & $22680$
    \tabularnewline
    \hline
    $2835$ & $22$ & $0$ & $-22680$
    \tabularnewline
    \hline
    $3150$ & $18$ & $0$ & $0$
    \tabularnewline
    \hline
    $3200$ & $16$ & $0$ & $19200$
    \tabularnewline
    \hline
    $3200$ & $22$ & $0$ & $-19200$
    \tabularnewline
    \hline
    $3240$ & $9$ & $0$ & $71280$
    \tabularnewline
    \hline
    $3240$ & $31$ & $0$ & $-71280$
    \tabularnewline
    \hline
    $3360$ & $13$ & $0$ & $40320$
    \tabularnewline
    \hline
    $3360$ & $25$ & $0$ & $-40320$
    \tabularnewline
    \hline
    $4096$ & $11$ & $1$ & $61440$
    \tabularnewline
    \hline
    $4096$ & $12$ & $-1$ & $61440$
    \tabularnewline
    \hline
    $4096$ & $26$ & $-1$ & $-61440$
    \tabularnewline
    \hline
    $4096$ & $27$ & $1$ & $-61440$
    \tabularnewline
    \hline
    $4200$ & $12$ & $0$ & $50400$
    \tabularnewline
    \hline
    $4200$ & $15$ & $0$ & $25200$
    \tabularnewline
    \hline
    $4200$ & $18$ & $0$ & $0$
    \tabularnewline
    \hline
    $4200$ & $21$ & $0$ & $-25200$
    \tabularnewline
    \hline
    $4200$ & $24$ & $0$ & $-50400$
    \tabularnewline
    \hline
    $4480$ & $16$ & $1$ & $0$
    \tabularnewline
    \hline
    $4536$ & $13$ & $0$ & $45360$
    \tabularnewline
    \hline
    $4536$ & $18$ & $1$ & $0$
    \tabularnewline
    \hline
    $4536$ & $23$ & $0$ & $-45360$
    \tabularnewline
    \hline
    $5600$ & $15$ & $0$ & $33600$
    \tabularnewline
    \hline
    $5600$ & $19$ & $0$ & $0$
    \tabularnewline
    \hline
    $5600$ & $21$ & $0$ & $-33600$
    \tabularnewline
    \hline
    $5670$ & $18$ & $-1$ & $0$
    \tabularnewline
    \hline
    $6075$ & $14$ & $0$ & $48600$
    \tabularnewline
    \hline
    $6075$ & $22$ & $0$ & $-48600$
    \tabularnewline
    \hline
    $7168$ & $17$ & $-1$ & $0$
    \tabularnewline
\end{supertabular}
